Evaluating DisCoCirc in Translation Tasks & its Limitations: A Comparative Study Between Bengali & English

In [4], the authors present the DisCoCirc (Distributed Compositional Circuits) formalism for the English language, a grammar-based framework derived from the production rules that incorporates circuit-like representations in order to give a precise categorical theoretical structure to the language. In this paper, we extend this approach to develop a similar framework for Bengali and apply it to translation tasks between English and Bengali. A central focus of our work lies in reassessing the effectiveness of DisCoCirc in reducing language bureaucracy. Unlike the result suggested in [5], our findings indicate that although it works well for a large part of the language, it still faces limitations due to the structural variation of the two languages. We discuss the possible methods that might handle these shortcomings and show that, in practice, DisCoCirc still struggles even with relatively simple sentences. This divergence from prior claims not only highlights the framework's constraints in translation but also suggest scope for future improvement. Apart from our primary focus on English-Bengali translation, we also take a short detour to examine English conjunctions, following [1], showing a connection between conjunctions and Boolean logic.

==> diagrams/AND.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Shape: Rectangle [id:dp47280400562008207] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (209.55,162.83) -- (286.36,162.83) -- (286.36,219.15) -- (209.55,219.15) -- cycle ;
%Shape: Rectangle [id:dp503369952437492] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (214.67,193.55) -- (281.24,193.55) -- (281.24,214.03) -- (214.67,214.03) -- cycle ;
%Straight Lines [id:da7225290746089662] 
\draw    (219.79,214.03) -- (219.79,222.23) -- (219.79,234.52) ;
%Straight Lines [id:da18841057945151363] 
\draw    (276.12,214.03) -- (276.12,225.3) -- (276.12,234.52) ;
%Curve Lines [id:da3216290596141296] 
\draw    (219.79,147.46) .. controls (213.61,169.11) and (239.46,176.77) .. (247.96,175.63) ;
%Curve Lines [id:da3370238817423443] 
\draw    (276.12,147.46) .. controls (282.53,171.98) and (256.69,176.77) .. (247.96,175.63) ;
%Straight Lines [id:da13163452720258273] 
\draw    (247.96,175.63) -- (247.96,194.06) ;
%Shape: Ellipse [id:dp29219748006657575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.4,175.63) .. controls (245.4,177.04) and (246.54,178.19) .. (247.96,178.19) .. controls (249.37,178.19) and (250.52,177.04) .. (250.52,175.63) .. controls (250.52,174.21) and (249.37,173.07) .. (247.96,173.07) .. controls (246.54,173.07) and (245.4,174.21) .. (245.4,175.63) -- cycle ;

% Text Node
\draw (247.96,203.79) node   [align=left] {{\footnotesize go}};
% Text Node
\draw (219.79,147.46) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Millie}};
% Text Node
\draw (276.12,147.46) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Billie}};


\end{tikzpicture}

==> diagrams/Nor.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Shape: Rectangle [id:dp8297422780676026] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (810,108.54) -- (885.06,108.54) -- (885.06,174.59) -- (810,174.59) -- cycle ;
%Shape: Rectangle [id:dp08838306095837267] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (815,149.57) -- (880.06,149.57) -- (880.06,169.59) -- (815,169.59) -- cycle ;
%Straight Lines [id:da6899107034917432] 
\draw    (818.5,169.98) -- (818.5,177.99) -- (818.5,190) ;
%Straight Lines [id:da18067914642795868] 
\draw    (875.05,169.59) -- (875.05,180.6) -- (875.05,189.61) ;
%Curve Lines [id:da2353519958511031] 
\draw    (820,95.84) .. controls (814.24,115.66) and (834.52,130.74) .. (847.53,132.06) ;
%Curve Lines [id:da8022649136287959] 
\draw    (875.05,95.84) .. controls (875.55,122.18) and (860.04,131.4) .. (847.53,132.06) ;
%Straight Lines [id:da9950325561716246] 
\draw    (847.53,132.06) -- (847.53,150.07) ;
%Shape: Ellipse [id:dp39241771012560533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (845.03,132.06) .. controls (845.03,133.44) and (846.15,134.56) .. (847.53,134.56) .. controls (848.91,134.56) and (850.03,133.44) .. (850.03,132.06) .. controls (850.03,130.67) and (848.91,129.55) .. (847.53,129.55) .. controls (846.15,129.55) and (845.03,130.67) .. (845.03,132.06) -- cycle ;
%Shape: Ellipse [id:dp12569066643850646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (865.54,119.3) .. controls (865.54,116.67) and (867.67,114.54) .. (870.3,114.54) .. controls (872.92,114.54) and (875.05,116.67) .. (875.05,119.3) .. controls (875.05,121.92) and (872.92,124.05) .. (870.3,124.05) .. controls (867.67,124.05) and (865.54,121.92) .. (865.54,119.3) -- cycle ;
%Shape: Ellipse [id:dp4225257823468075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (823.01,119.3) .. controls (823.01,116.67) and (825.14,114.54) .. (827.76,114.54) .. controls (830.39,114.54) and (832.52,116.67) .. (832.52,119.3) .. controls (832.52,121.92) and (830.39,124.05) .. (827.76,124.05) .. controls (825.14,124.05) and (823.01,121.92) .. (823.01,119.3) -- cycle ;

% Text Node
\draw (847.53,159.58) node   [align=left] {{\footnotesize go}};
% Text Node
\draw (820,95.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Millie}};
% Text Node
\draw (875.05,95.84) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Billie}};
% Text Node
\draw (870.3,119.3) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (827.76,119.3) node  [font=\tiny]  {$\pi $};


\end{tikzpicture}

==> diagrams/Or.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Shape: Rectangle [id:dp46824532084511483] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (637.21,117.94) -- (716.78,117.94) -- (716.78,187.96) -- (637.21,187.96) -- cycle ;
%Shape: Rectangle [id:dp31529350948681834] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (642.51,161.43) -- (711.47,161.43) -- (711.47,182.65) -- (642.51,182.65) -- cycle ;
%Straight Lines [id:da3507651680307826] 
\draw    (646.22,183.07) -- (646.22,191.56) -- (646.22,204.29) ;
%Straight Lines [id:da5615394742883671] 
\draw    (706.17,182.65) -- (706.17,194.32) -- (706.17,203.87) ;
%Curve Lines [id:da7927738563046413] 
\draw    (647.82,104.48) .. controls (643.49,123.21) and (663.2,141.47) .. (676.99,142.87) ;
%Curve Lines [id:da698098417146912] 
\draw    (706.17,104.48) .. controls (713.13,126.07) and (690.25,142.17) .. (676.99,142.87) ;
%Straight Lines [id:da9647229382490022] 
\draw    (676.99,142.87) -- (676.99,161.96) ;
%Shape: Ellipse [id:dp15992896852502403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (674.34,142.87) .. controls (674.34,144.33) and (675.53,145.52) .. (676.99,145.52) .. controls (678.46,145.52) and (679.64,144.33) .. (679.64,142.87) .. controls (679.64,141.4) and (678.46,140.22) .. (676.99,140.22) .. controls (675.53,140.22) and (674.34,141.4) .. (674.34,142.87) -- cycle ;
%Shape: Ellipse [id:dp24149416566785253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (696.09,129.34) .. controls (696.09,126.56) and (698.35,124.3) .. (701.13,124.3) .. controls (703.91,124.3) and (706.17,126.56) .. (706.17,129.34) .. controls (706.17,132.12) and (703.91,134.38) .. (701.13,134.38) .. controls (698.35,134.38) and (696.09,132.12) .. (696.09,129.34) -- cycle ;
%Shape: Ellipse [id:dp7244643775445698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651,129.34) .. controls (651,126.56) and (653.25,124.3) .. (656.04,124.3) .. controls (658.82,124.3) and (661.08,126.56) .. (661.08,129.34) .. controls (661.08,132.12) and (658.82,134.38) .. (656.04,134.38) .. controls (653.25,134.38) and (651,132.12) .. (651,129.34) -- cycle ;
%Shape: Ellipse [id:dp3997645651305958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (672.22,153.74) .. controls (672.22,150.96) and (674.47,148.7) .. (677.26,148.7) .. controls (680.04,148.7) and (682.3,150.96) .. (682.3,153.74) .. controls (682.3,156.53) and (680.04,158.78) .. (677.26,158.78) .. controls (674.47,158.78) and (672.22,156.53) .. (672.22,153.74) -- cycle ;

% Text Node
\draw (676.99,152.95) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (676.99,172.04) node   [align=left] {{\footnotesize go}};
% Text Node
\draw (647.82,104.48) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Millie}};
% Text Node
\draw (706.17,104.48) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Billie}};
% Text Node
\draw (701.13,129.34) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (656.04,129.34) node  [font=\tiny]  {$\pi $};


\end{tikzpicture}

==> diagrams/TXT_DIAGRAM.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Straight Lines [id:da8499192652882505] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (652,168.57) -- (652,130) ;
%Straight Lines [id:da4128140015580851] 
\draw    (610,190) -- (652,170) ;
%Straight Lines [id:da9274042087206882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (652,190) -- (652,170) ;
%Straight Lines [id:da746133832156511] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (690,190) -- (652,170) ;
%Shape: Circle [id:dp9615631868397586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (647,170) .. controls (647,167.24) and (649.24,165) .. (652,165) .. controls (654.76,165) and (657,167.24) .. (657,170) .. controls (657,172.76) and (654.76,175) .. (652,175) .. controls (649.24,175) and (647,172.76) .. (647,170) -- cycle ;
%Straight Lines [id:da6795582644918053] 
\draw    (770,190) -- (812,170) ;
%Straight Lines [id:da2804582249713653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (812,190) -- (812,170) ;
%Straight Lines [id:da4597649125076497] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (850,190) -- (812,170) ;
%Straight Lines [id:da7092505134320615] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (782,145.43) -- (782,130) ;
%Straight Lines [id:da2051621622662757] 
\draw    (740,190) -- (782,151.43) ;
%Curve Lines [id:da9602430410573997] 
\draw    (782,151.43) .. controls (783,158.06) and (801,169.77) .. (812,170) ;
%Curve Lines [id:da7389267070644893] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (782,151.43) .. controls (792,151.77) and (812,163.77) .. (812,168.57) ;
%Shape: Circle [id:dp07738975957867178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (807,170) .. controls (807,167.24) and (809.24,165) .. (812,165) .. controls (814.76,165) and (817,167.24) .. (817,170) .. controls (817,172.76) and (814.76,175) .. (812,175) .. controls (809.24,175) and (807,172.76) .. (807,170) -- cycle ;
%Shape: Circle [id:dp8941561328295057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (777,151.43) .. controls (777,148.67) and (779.24,146.43) .. (782,146.43) .. controls (784.76,146.43) and (787,148.67) .. (787,151.43) .. controls (787,154.19) and (784.76,156.43) .. (782,156.43) .. controls (779.24,156.43) and (777,154.19) .. (777,151.43) -- cycle ;
%Down Arrow [id:dp16381052380629246] 
\draw   (720,222) -- (722.5,222) -- (722.5,210) -- (727.5,210) -- (727.5,222) -- (730,222) -- (725,230) -- cycle ;
%Curve Lines [id:da5470687024637431] 
\draw    (806.68,254.1) .. controls (807.98,261.88) and (831.33,273.96) .. (845.6,274.23) ;
%Curve Lines [id:da19514493920147546] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (806.68,254.1) .. controls (819.66,254.5) and (845.6,270.96) .. (845.6,276.6) ;
%Down Arrow [id:dp3444914026909025] 
\draw   (720,342) -- (722.5,342) -- (722.5,330) -- (727.5,330) -- (727.5,342) -- (730,342) -- (725,350) -- cycle ;
%Curve Lines [id:da7238206336106794] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (700,300) .. controls (699.95,275.34) and (662.72,281.78) .. (636.38,268.04) ;
%Curve Lines [id:da7665066044236717] 
\draw    (580,300) .. controls (579.74,284.34) and (622.72,287.78) .. (636.38,268.04) ;
%Curve Lines [id:da23919936848163603] 
\draw    (640,300) .. controls (653.84,290.34) and (636.72,279.78) .. (636.38,268.04) ;
%Curve Lines [id:da7668428308318557] 
\draw    (580,240) .. controls (574,248.45) and (635.72,265.44) .. (636.38,269.47) ;
%Curve Lines [id:da8118919103080574] 
\draw    (700,240) .. controls (716,249) and (637.72,251.55) .. (636.38,269.47) ;
%Curve Lines [id:da9538397474425907] 
\draw    (750,240) .. controls (748,245.67) and (801.72,243.78) .. (806.68,254.1) ;
%Curve Lines [id:da37173079345580196] 
\draw    (850,240) .. controls (850,256.22) and (826.72,236) .. (806.68,254.1) ;
%Curve Lines [id:da5708627335029575] 
\draw    (900,240) .. controls (902,256.22) and (845.72,254.89) .. (845.6,274.23) ;
%Curve Lines [id:da7329261049473395] 
\draw    (750,300) .. controls (751,278.45) and (805.72,266.55) .. (806.68,254.1) ;
%Curve Lines [id:da23485938958022023] 
\draw    (790,300) .. controls (791,265.2) and (845.72,297.78) .. (845.6,276.6) ;
%Curve Lines [id:da055140515702348236] 
\draw    (845.6,276.6) .. controls (856.72,282.78) and (837,295.2) .. (850,300) ;
%Curve Lines [id:da5114692298304402] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (845.6,276.6) .. controls (866.72,294.78) and (901,280.2) .. (900,300) ;
%Shape: Ellipse [id:dp5057368560484543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (801.68,254.1) .. controls (801.68,251.33) and (803.92,249.1) .. (806.68,249.1) .. controls (809.44,249.1) and (811.68,251.33) .. (811.68,254.1) .. controls (811.68,256.86) and (809.44,259.1) .. (806.68,259.1) .. controls (803.92,259.1) and (801.68,256.86) .. (801.68,254.1) -- cycle ;
%Shape: Circle [id:dp8118223521626228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (631.38,269.47) .. controls (631.38,266.71) and (633.62,264.47) .. (636.38,264.47) .. controls (639.14,264.47) and (641.38,266.71) .. (641.38,269.47) .. controls (641.38,272.23) and (639.14,274.47) .. (636.38,274.47) .. controls (633.62,274.47) and (631.38,272.23) .. (631.38,269.47) -- cycle ;
%Shape: Ellipse [id:dp560068637078165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (840.6,276.6) .. controls (840.6,273.83) and (842.84,271.6) .. (845.6,271.6) .. controls (848.37,271.6) and (850.6,273.83) .. (850.6,276.6) .. controls (850.6,279.36) and (848.37,281.6) .. (845.6,281.6) .. controls (842.84,281.6) and (840.6,279.36) .. (840.6,276.6) -- cycle ;
%Down Arrow [id:dp7383601811224343] 
\draw   (720,452) -- (722.5,452) -- (722.5,440) -- (727.5,440) -- (727.5,452) -- (730,452) -- (725,460) -- cycle ;
%Curve Lines [id:da15509006485226529] 
\draw    (722.4,530.24) .. controls (723.69,537.66) and (747.05,549.17) .. (761.32,549.42) ;
%Curve Lines [id:da010450791615751909] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (722.4,530.24) .. controls (735.37,530.62) and (761.32,544.05) .. (761.32,549.42) ;
%Curve Lines [id:da6697147555776378] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (788.5,510) .. controls (788.45,496.95) and (752.73,505.77) .. (726.4,498.49) ;
%Curve Lines [id:da3472781112539638] 
\draw    (722.4,530.24) .. controls (642.5,537.87) and (686.5,492.87) .. (726.4,498.49) ;
%Curve Lines [id:da29225584551093897] 
\draw    (761.32,549.42) .. controls (789.5,536.28) and (726.73,504.71) .. (726.4,498.49) ;
%Curve Lines [id:da16412701839411103] 
\draw    (668.5,470) .. controls (662.5,478.05) and (725.73,494.65) .. (726.4,498.49) ;
%Curve Lines [id:da9493363591954581] 
\draw    (728.5,470) .. controls (744.5,478.58) and (727.73,481.42) .. (726.4,498.49) ;
%Curve Lines [id:da9661094697605244] 
\draw    (768.5,470) .. controls (770.5,485.46) and (722.51,511.81) .. (722.4,530.24) ;
%Curve Lines [id:da18693142836845267] 
\draw    (668.5,570) .. controls (669.5,549.46) and (721.43,542.11) .. (722.4,530.24) ;
%Curve Lines [id:da41832944174439457] 
\draw    (708.5,570) .. controls (709.5,535.2) and (761.43,572.45) .. (761.32,551.27) ;
%Curve Lines [id:da19619005497360587] 
\draw    (761.32,551.27) .. controls (772.43,557.45) and (745.5,565.2) .. (758.5,570) ;
%Curve Lines [id:da10880318421649504] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (761.32,551.27) .. controls (782.43,569.45) and (809.5,550.2) .. (808.5,570) ;
%Shape: Ellipse [id:dp6619960668531605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (721.4,498.49) .. controls (721.4,495.73) and (723.63,493.49) .. (726.4,493.49) .. controls (729.16,493.49) and (731.4,495.73) .. (731.4,498.49) .. controls (731.4,501.26) and (729.16,503.49) .. (726.4,503.49) .. controls (723.63,503.49) and (721.4,501.26) .. (721.4,498.49) -- cycle ;
%Shape: Circle [id:dp05011615085485843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (717.4,530.24) .. controls (717.4,527.48) and (719.63,525.24) .. (722.4,525.24) .. controls (725.16,525.24) and (727.4,527.48) .. (727.4,530.24) .. controls (727.4,533) and (725.16,535.24) .. (722.4,535.24) .. controls (719.63,535.24) and (717.4,533) .. (717.4,530.24) -- cycle ;
%Shape: Ellipse [id:dp4999834123632433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (756.32,551.27) .. controls (756.32,548.51) and (758.56,546.27) .. (761.32,546.27) .. controls (764.08,546.27) and (766.32,548.51) .. (766.32,551.27) .. controls (766.32,554.03) and (764.08,556.27) .. (761.32,556.27) .. controls (758.56,556.27) and (756.32,554.03) .. (756.32,551.27) -- cycle ;
%Curve Lines [id:da2582176555927199] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (640,420) .. controls (583.13,475.48) and (814.28,328.35) .. (900,360) ;
%Curve Lines [id:da6707202452259197] 
\draw    (806.68,373.25) .. controls (807.98,381.04) and (831.33,393.12) .. (845.6,393.38) ;
%Curve Lines [id:da030986015579846926] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (806.68,373.25) .. controls (819.66,373.65) and (845.6,390.11) .. (845.6,395.75) ;
%Curve Lines [id:da5138033851147344] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (700,420) .. controls (699.95,395.34) and (662.72,400.93) .. (636.38,387.19) ;
%Curve Lines [id:da9188268703261677] 
\draw    (580,420) .. controls (579.74,404.34) and (622.72,406.93) .. (636.38,387.19) ;
%Curve Lines [id:da877946082709101] 
\draw    (640,420) .. controls (653.84,410.34) and (636.72,398.93) .. (636.38,387.19) ;
%Curve Lines [id:da3507097150162982] 
\draw    (580,360) .. controls (574,368.45) and (635.72,384.6) .. (636.38,388.63) ;
%Curve Lines [id:da5226961657285284] 
\draw    (700,360) .. controls (716,369) and (637.72,370.71) .. (636.38,388.63) ;
%Curve Lines [id:da11925158021106674] 
\draw    (750,360) .. controls (748,365.67) and (801.72,362.93) .. (806.68,373.25) ;
%Curve Lines [id:da11699635103851813] 
\draw    (850,360) .. controls (850,376.22) and (826.72,355.15) .. (806.68,373.25) ;
%Curve Lines [id:da7482543871622361] 
\draw    (900,360) .. controls (902,376.22) and (845.72,374.04) .. (845.6,393.38) ;
%Curve Lines [id:da5602629394631239] 
\draw    (750,420) .. controls (751,398.45) and (805.72,385.71) .. (806.68,373.25) ;
%Curve Lines [id:da48295811343224593] 
\draw    (790,420) .. controls (791,385.2) and (845.72,416.93) .. (845.6,395.75) ;
%Curve Lines [id:da13199088956046345] 
\draw    (845.6,395.75) .. controls (856.72,401.93) and (837,415.2) .. (850,420) ;
%Curve Lines [id:da3180116466248256] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (845.6,395.75) .. controls (866.72,413.93) and (901,400.2) .. (900,420) ;
%Shape: Ellipse [id:dp3180687584970039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (801.68,373.25) .. controls (801.68,370.49) and (803.92,368.25) .. (806.68,368.25) .. controls (809.44,368.25) and (811.68,370.49) .. (811.68,373.25) .. controls (811.68,376.01) and (809.44,378.25) .. (806.68,378.25) .. controls (803.92,378.25) and (801.68,376.01) .. (801.68,373.25) -- cycle ;
%Shape: Circle [id:dp8399282502947182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (631.38,388.63) .. controls (631.38,385.87) and (633.62,383.63) .. (636.38,383.63) .. controls (639.14,383.63) and (641.38,385.87) .. (641.38,388.63) .. controls (641.38,391.39) and (639.14,393.63) .. (636.38,393.63) .. controls (633.62,393.63) and (631.38,391.39) .. (631.38,388.63) -- cycle ;
%Shape: Ellipse [id:dp8493749346118613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (840.6,395.75) .. controls (840.6,392.99) and (842.84,390.75) .. (845.6,390.75) .. controls (848.37,390.75) and (850.6,392.99) .. (850.6,395.75) .. controls (850.6,398.51) and (848.37,400.75) .. (845.6,400.75) .. controls (842.84,400.75) and (840.6,398.51) .. (840.6,395.75) -- cycle ;
%Curve Lines [id:da744920173711856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (580,420) .. controls (570.02,455.07) and (751.28,334.7) .. (750,360) ;

% Text Node
\draw (690,190) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (652,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (692.5,199) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (651.5,199) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (812,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (770,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (771.5,199) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (850,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (852.5,199) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (740,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (612,190) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (700,300) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (640,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (702.5,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (638.5,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (850,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (790,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (788.5,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (900,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (902.5,307) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (750,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (580,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (788.5,510) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (792.5,519) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (758.5,570) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (708.5,570) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (708.5,579) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (808.5,570) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (807.5,579) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (668.5,570) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (700,420) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (640,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (697.5,429) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (641.5,429) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (850,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (790,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (788.5,429) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (900,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (902.5,429) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (750,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (580,420) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.19,312.41) .. controls (643.61,329.17) and (689.76,329.14) .. (734.64,312.32) ;
\draw [shift={(736,311.81)}, rotate = 160.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(594,311.62)}, rotate = 18.92] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (660.44,313.37) .. controls (699.59,326.77) and (736.26,326.85) .. (770.44,313.6) ;
\draw [shift={(772,312.98)}, rotate = 159.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(658,312.52)}, rotate = 18.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> diagrams/XOr.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Shape: Rectangle [id:dp5553231062974634] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (730.12,360.84) -- (830.11,360.84) -- (830.11,492.87) -- (730.12,492.87) -- cycle ;
%Shape: Rectangle [id:dp44634580621869513] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (745.59,465.25) -- (817.41,465.25) -- (817.41,487.35) -- (745.59,487.35) -- cycle ;
%Straight Lines [id:da39787573818704425] 
\draw    (751.11,487.35) -- (751.11,496.19) -- (751.11,509.45) ;
%Straight Lines [id:da5426568526073926] 
\draw    (781.5,487.9) -- (781.5,500.06) -- (781.5,510) ;
%Curve Lines [id:da4152749765904551] 
\draw    (761.42,426.36) .. controls (761.42,442.85) and (771.8,451.33) .. (781.11,452.27) ;
%Curve Lines [id:da9066898409712694] 
\draw    (800.81,426.36) .. controls (801.16,445.21) and (790.06,451.8) .. (781.11,452.27) ;
%Straight Lines [id:da5952948453902533] 
\draw    (781.11,452.27) -- (781.11,465.16) ;
%Shape: Ellipse [id:dp9652418528635452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (779.32,452.27) .. controls (779.32,453.26) and (780.12,454.06) .. (781.11,454.06) .. controls (782.1,454.06) and (782.9,453.26) .. (782.9,452.27) .. controls (782.9,451.28) and (782.1,450.48) .. (781.11,450.48) .. controls (780.12,450.48) and (779.32,451.28) .. (779.32,452.27) -- cycle ;
%Curve Lines [id:da6669367902115808] 
\draw    (741.17,344.82) .. controls (737.3,376.31) and (752.1,411.57) .. (761.42,413.32) ;
%Curve Lines [id:da2314723887344189] 
\draw    (780.94,345.37) .. controls (783.71,381.28) and (770.37,412.45) .. (761.42,413.32) ;
%Straight Lines [id:da3509324529066312] 
\draw    (761.42,413.32) -- (761.42,427.07) ;
%Curve Lines [id:da24441652173898742] 
\draw    (788.27,376.36) .. controls (788.27,392.85) and (787.2,411.45) .. (800.81,413.6) ;
%Curve Lines [id:da0009435959979181563] 
\draw    (812.97,389.61) .. controls (813.29,408.45) and (808.89,413.13) .. (800.81,413.6) ;
%Straight Lines [id:da06708350009966424] 
\draw    (800.81,413.6) -- (800.81,426.49) ;
%Shape: Ellipse [id:dp3930254529931063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (799.01,413.6) .. controls (799.01,414.59) and (799.82,415.39) .. (800.81,415.39) .. controls (801.79,415.39) and (802.6,414.59) .. (802.6,413.6) .. controls (802.6,412.61) and (801.79,411.81) .. (800.81,411.81) .. controls (799.82,411.81) and (799.01,412.61) .. (799.01,413.6) -- cycle ;
%Shape: Ellipse [id:dp04200772112044049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (759.62,413.32) .. controls (759.62,414.31) and (760.43,415.11) .. (761.42,415.11) .. controls (762.4,415.11) and (763.21,414.31) .. (763.21,413.32) .. controls (763.21,412.33) and (762.4,411.53) .. (761.42,411.53) .. controls (760.43,411.53) and (759.62,412.33) .. (759.62,413.32) -- cycle ;
%Shape: Ellipse [id:dp45385056429576554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (806.91,402) .. controls (806.91,399.1) and (809.26,396.75) .. (812.16,396.75) .. controls (815.06,396.75) and (817.41,399.1) .. (817.41,402) .. controls (817.41,404.89) and (815.06,407.24) .. (812.16,407.24) .. controls (809.26,407.24) and (806.91,404.89) .. (806.91,402) -- cycle ;
%Shape: Ellipse [id:dp20754649313253704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (757.74,435.14) .. controls (757.74,432.24) and (760.09,429.89) .. (762.99,429.89) .. controls (765.89,429.89) and (768.24,432.24) .. (768.24,435.14) .. controls (768.24,438.04) and (765.89,440.39) .. (762.99,440.39) .. controls (760.09,440.39) and (757.74,438.04) .. (757.74,435.14) -- cycle ;
%Shape: Ellipse [id:dp7832854832777404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (795.86,434.59) .. controls (795.86,431.69) and (798.21,429.34) .. (801.11,429.34) .. controls (804.01,429.34) and (806.36,431.69) .. (806.36,434.59) .. controls (806.36,437.49) and (804.01,439.84) .. (801.11,439.84) .. controls (798.21,439.84) and (795.86,437.49) .. (795.86,434.59) -- cycle ;
%Straight Lines [id:da06861989027243676] 
\draw    (742.44,376) -- (788.27,376.36) ;
%Straight Lines [id:da12075006565274982] 
\draw    (775.97,390.12) -- (812.97,389.61) ;
%Shape: Ellipse [id:dp33646745771919084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (784.81,401.44) .. controls (784.81,398.54) and (787.16,396.19) .. (790.06,396.19) .. controls (792.96,396.19) and (795.31,398.54) .. (795.31,401.44) .. controls (795.31,404.34) and (792.96,406.69) .. (790.06,406.69) .. controls (787.16,406.69) and (784.81,404.34) .. (784.81,401.44) -- cycle ;

% Text Node
\draw (790.06,401.44) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (781.5,476.3) node   [align=left] {{\footnotesize go}};
% Text Node
\draw (812.16,402) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (762.99,435.14) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (801.11,434.59) node  [font=\tiny]  {$\pi $};
% Text Node
\draw (741.17,344.82) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Millie}};
% Text Node
\draw (780.94,345.37) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Billie}};


\end{tikzpicture}

==> diagrams/bengalitexttree.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Shape: Rectangle [id:dp6880544574935646] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,160) -- (130.77,160) -- (130.77,179.22) -- (110,179.22) -- cycle ;
%Shape: Rectangle [id:dp24102247371032293] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,160) -- (380,160) -- (380,179.22) -- (130.77,179.22) -- cycle ;
%Shape: Rectangle [id:dp08525342879259534] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,179.22) -- (130.77,179.22) -- (130.77,246.51) -- (110,246.51) -- cycle ;
%Shape: Rectangle [id:dp2811058087210494] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,179.22) -- (380,179.22) -- (380,246.51) -- (130.77,246.51) -- cycle ;
%Shape: Rectangle [id:dp30211521659454954] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,246.51) -- (130.77,246.51) -- (130.77,313.78) -- (110,313.78) -- cycle ;
%Shape: Rectangle [id:dp8623060986318624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,313.78) -- (130.77,313.78) -- (130.77,381.05) -- (110,381.05) -- cycle ;
%Shape: Rectangle [id:dp8887516791329058] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,381.05) -- (130.77,381.05) -- (130.77,448.33) -- (110,448.33) -- cycle ;
%Shape: Rectangle [id:dp41287008996897956] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,448.33) -- (130.77,448.33) -- (130.77,515.61) -- (110,515.61) -- cycle ;
%Shape: Rectangle [id:dp25243267913862766] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,246.51) -- (380,246.51) -- (380,313.78) -- (130.77,313.78) -- cycle ;
%Shape: Rectangle [id:dp5292664385936154] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,313.78) -- (380,313.78) -- (380,381.05) -- (130.77,381.05) -- cycle ;
%Shape: Rectangle [id:dp32912654598598745] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,381.05) -- (380,381.05) -- (380,448.33) -- (130.77,448.33) -- cycle ;
%Shape: Rectangle [id:dp3328216700102117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,448.33) -- (380,448.33) -- (380,515.61) -- (130.77,515.61) -- cycle ;
%Curve Lines [id:da12982800770120873] 
\draw    (156.06,499.94) .. controls (156.39,484.79) and (189.32,497.3) .. (188.99,480.18) ;
%Curve Lines [id:da03829544099155702] 
\draw    (188.99,480.18) .. controls (189.32,456.47) and (157.05,486.77) .. (156.06,460.42) ;
%Curve Lines [id:da22316954431960412] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (188.99,480.18) .. controls (188,458.45) and (215.66,488.74) .. (215.33,460.42) ;
%Curve Lines [id:da5458813575019689] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (188.99,480.18) .. controls (210.39,480.18) and (202.49,496.64) .. (215.33,499.94) ;
%Curve Lines [id:da014421512154189298] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (188.99,480.18) .. controls (196.56,490.72) and (186.68,492.69) .. (188.99,499.94) ;
%Curve Lines [id:da6087278604045985] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (318.42,480.16) .. controls (361.5,485) and (351.5,498) .. (364.51,499.92) ;
%Curve Lines [id:da2923439567649505] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (318.42,480.16) .. controls (341.5,467) and (365.5,476.54) .. (364.51,460.41) ;
%Curve Lines [id:da5510570718280846] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (318.42,480.16) .. controls (325.99,490.7) and (316.11,492.67) .. (318.42,499.92) ;
%Curve Lines [id:da7067887739395282] 
\draw    (285.49,499.92) .. controls (285.82,484.77) and (318.75,497.28) .. (318.42,480.16) ;
%Curve Lines [id:da011712628950036885] 
\draw    (318.42,480.16) .. controls (318.75,456.45) and (286.48,486.75) .. (285.49,460.41) ;
%Curve Lines [id:da6482875654980862] 
\draw    (318.42,480.16) .. controls (322.04,466.33) and (327.97,469.63) .. (318.42,460.41) ;
%Curve Lines [id:da26030166212569095] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (260.18,410.68) .. controls (281.59,410.68) and (286.85,427.14) .. (299.7,430.43) ;
%Curve Lines [id:da715349380345916] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (260.18,410.68) .. controls (263.81,396.85) and (269.73,400.14) .. (260.18,390.92) ;
%Curve Lines [id:da10997193296745988] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.26,430.43) .. controls (227.59,415.29) and (260.51,427.8) .. (260.18,410.68) ;
%Curve Lines [id:da5962875709633461] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (319.97,347.72) .. controls (341.37,347.72) and (346.64,364.18) .. (359.48,367.48) ;
%Curve Lines [id:da9472669423899777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.97,347.72) .. controls (323.59,333.89) and (329.52,337.18) .. (319.97,327.96) ;
%Curve Lines [id:da574660655683343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.04,367.48) .. controls (287.37,352.33) and (320.3,364.84) .. (319.97,347.72) ;
%Curve Lines [id:da8737884805653189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.5,347.72) .. controls (202.9,347.72) and (208.17,364.18) .. (221.01,367.48) ;
%Curve Lines [id:da268344451619665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.5,347.72) .. controls (185.12,333.89) and (191.05,337.18) .. (181.5,327.96) ;
%Curve Lines [id:da6860488898274271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (148.57,367.48) .. controls (148.9,352.33) and (181.83,364.84) .. (181.5,347.72) ;
%Curve Lines [id:da7783004934937123] 
\draw    (221.95,298.29) .. controls (222.28,283.15) and (255.21,295.66) .. (254.88,278.54) ;
%Curve Lines [id:da20265896197379263] 
\draw    (254.88,278.54) .. controls (255.21,254.83) and (222.94,285.12) .. (221.95,258.78) ;
%Curve Lines [id:da8378652495483326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (254.88,278.54) .. controls (254.38,267.52) and (261.24,269.87) .. (268.08,271.18) .. controls (274.74,272.46) and (281.38,272.74) .. (281.22,258.78) ;
%Curve Lines [id:da875637772359579] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (254.88,278.54) .. controls (264.22,278.54) and (267.97,281.67) .. (270.31,285.48) .. controls (273.33,290.39) and (273.98,296.44) .. (281.22,298.29) ;
%Curve Lines [id:da07289268308995445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (254.88,278.54) .. controls (262.45,289.07) and (252.57,291.05) .. (254.88,298.29) ;
%Curve Lines [id:da7190902365315922] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (255.54,212.68) .. controls (276.94,212.68) and (282.21,229.15) .. (295.05,232.44) ;
%Curve Lines [id:da8232613174929972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.54,212.68) .. controls (259.16,198.85) and (265.09,202.15) .. (255.54,192.93) ;
%Curve Lines [id:da8682134992341516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.61,232.44) .. controls (222.94,217.29) and (255.87,229.8) .. (255.54,212.68) ;
%Curve Lines [id:da27390915852986775] 
\draw    (341.43,499.43) .. controls (334.1,480.91) and (327.93,493.26) .. (318.42,480.16) ;
%Shape: Ellipse [id:dp2806562036820007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.38,212.87) .. controls (250.38,210.11) and (252.62,207.87) .. (255.38,207.87) .. controls (258.15,207.87) and (260.38,210.11) .. (260.38,212.87) .. controls (260.38,215.63) and (258.15,217.87) .. (255.38,217.87) .. controls (252.62,217.87) and (250.38,215.63) .. (250.38,212.87) -- cycle ;
%Shape: Ellipse [id:dp44387058839714577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,347.72) .. controls (176.5,344.96) and (178.74,342.72) .. (181.5,342.72) .. controls (184.26,342.72) and (186.5,344.96) .. (186.5,347.72) .. controls (186.5,350.48) and (184.26,352.72) .. (181.5,352.72) .. controls (178.74,352.72) and (176.5,350.48) .. (176.5,347.72) -- cycle ;
%Shape: Ellipse [id:dp35288935086066653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.42,480.16) .. controls (313.42,477.4) and (315.66,475.16) .. (318.42,475.16) .. controls (321.18,475.16) and (323.42,477.4) .. (323.42,480.16) .. controls (323.42,482.92) and (321.18,485.16) .. (318.42,485.16) .. controls (315.66,485.16) and (313.42,482.92) .. (313.42,480.16) -- cycle ;
%Shape: Ellipse [id:dp7391793801990665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.99,480.18) .. controls (183.99,477.42) and (186.23,475.18) .. (188.99,475.18) .. controls (191.75,475.18) and (193.99,477.42) .. (193.99,480.18) .. controls (193.99,482.94) and (191.75,485.18) .. (188.99,485.18) .. controls (186.23,485.18) and (183.99,482.94) .. (183.99,480.18) -- cycle ;
%Shape: Ellipse [id:dp5263067951176653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.18,410.68) .. controls (255.18,407.92) and (257.42,405.68) .. (260.18,405.68) .. controls (262.95,405.68) and (265.18,407.92) .. (265.18,410.68) .. controls (265.18,413.44) and (262.95,415.68) .. (260.18,415.68) .. controls (257.42,415.68) and (255.18,413.44) .. (255.18,410.68) -- cycle ;
%Shape: Ellipse [id:dp15008054963116368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.88,278.54) .. controls (249.88,275.78) and (252.12,273.54) .. (254.88,273.54) .. controls (257.64,273.54) and (259.88,275.78) .. (259.88,278.54) .. controls (259.88,281.3) and (257.64,283.54) .. (254.88,283.54) .. controls (252.12,283.54) and (249.88,281.3) .. (249.88,278.54) -- cycle ;
%Shape: Ellipse [id:dp6692115874566719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.97,347.72) .. controls (314.97,344.96) and (317.21,342.72) .. (319.97,342.72) .. controls (322.73,342.72) and (324.97,344.96) .. (324.97,347.72) .. controls (324.97,350.48) and (322.73,352.72) .. (319.97,352.72) .. controls (317.21,352.72) and (314.97,350.48) .. (314.97,347.72) -- cycle ;

% Text Node
\draw (120.38,212.87) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Intransitive Verb}};
% Text Node
\draw (120.38,280.15) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Transitive Verb}};
% Text Node
\draw (120.38,347.42) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Adjectives}};
% Text Node
\draw (120.38,414.69) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Adverb}};
% Text Node
\draw (120.38,481.97) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Adposition}};
% Text Node
\draw (260.18,390.92) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}$};
% Text Node
\draw (299.7,430.43) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize IVP}/\texttt{\scriptsize TVP}$};
% Text Node
\draw (227.26,430.43) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize ADV}$};
% Text Node
\draw (215.33,460.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize IVP}$};
% Text Node
\draw (215.33,499.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize IVP}$};
% Text Node
\draw (156.06,460.42) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (156.06,499.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (188.99,499.94) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize ADP}$};
% Text Node
\draw (318.42,499.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize ADP}$};
% Text Node
\draw (341.43,499.43) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (285.49,460.41) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (318.42,460.41) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (364.51,460.41) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize TVP}$};
% Text Node
\draw (285.49,499.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (364.51,499.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize TVP}$};
% Text Node
\draw (319.97,327.96) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (359.48,367.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize ADJ}$};
% Text Node
\draw (287.04,367.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (181.5,327.96) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (221.01,367.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (148.57,367.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize ADJ}$};
% Text Node
\draw (281.22,258.78) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (281.22,298.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize TVP}$};
% Text Node
\draw (221.95,258.78) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (221.95,298.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (254.88,298.29) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (255.54,192.93) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (295.05,232.44) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize IVP}$};
% Text Node
\draw (222.61,232.44) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\texttt{\scriptsize NP}$};
% Text Node
\draw (255.38,169.61) node  [font=\footnotesize] [align=left] {Text Diagram};


\end{tikzpicture}

==> diagrams/big_table.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Shape: Rectangle [id:dp5056557641906655] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,10) -- (100.7,10) -- (100.7,40.21) -- (80,40.21) -- cycle ;
%Shape: Rectangle [id:dp32401097678972357] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,10) -- (319.58,10) -- (319.58,25.11) -- (100.7,25.11) -- cycle ;
%Shape: Rectangle [id:dp5020523457900244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,25.11) -- (195,25.11) -- (195,40.21) -- (100.7,40.21) -- cycle ;
%Shape: Rectangle [id:dp26332468591446] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,25.11) -- (319.58,25.11) -- (319.58,40.21) -- (195,40.21) -- cycle ;
%Shape: Rectangle [id:dp4190021346665218] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,40.21) -- (100.7,40.21) -- (100.7,115.73) -- (80,115.73) -- cycle ;
%Shape: Rectangle [id:dp8453012631784674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,40.21) -- (195,40.21) -- (195,115.73) -- (100.7,115.73) -- cycle ;
%Shape: Rectangle [id:dp43417964689465316] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,10) -- (540,10) -- (540,25.11) -- (319.58,25.11) -- cycle ;
%Shape: Rectangle [id:dp8370812391101703] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,25.11) -- (415.41,25.11) -- (415.41,40.21) -- (319.58,40.21) -- cycle ;
%Shape: Rectangle [id:dp9506780254658865] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,25.11) -- (540,25.11) -- (540,40.21) -- (415.41,40.21) -- cycle ;
%Shape: Rectangle [id:dp3550494312980853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,115.73) -- (100.7,115.73) -- (100.7,191.25) -- (80,191.25) -- cycle ;
%Shape: Rectangle [id:dp12333902258313711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,191.25) -- (100.7,191.25) -- (100.7,342.28) -- (80,342.28) -- cycle ;
%Shape: Rectangle [id:dp6217725101668676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,342.28) -- (100.7,342.28) -- (100.7,493.32) -- (80,493.32) -- cycle ;
%Shape: Rectangle [id:dp8290685808802325] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,493.32) -- (100.7,493.32) -- (100.7,640) -- (80,640) -- cycle ;
%Shape: Rectangle [id:dp21811550705730798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,39.9) -- (319.58,39.9) -- (319.58,115.42) -- (195,115.42) -- cycle ;
%Shape: Rectangle [id:dp022588678247750238] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,40.21) -- (415.41,40.21) -- (415.41,115.73) -- (319.58,115.73) -- cycle ;
%Shape: Rectangle [id:dp6883965836715258] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,115.73) -- (195,115.73) -- (195,191.25) -- (100.7,191.25) -- cycle ;
%Shape: Rectangle [id:dp8345122785838093] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,115.73) -- (319.58,115.73) -- (319.58,191.25) -- (195,191.25) -- cycle ;
%Shape: Rectangle [id:dp5941228854936179] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,115.73) -- (415.41,115.73) -- (415.41,191.25) -- (319.58,191.25) -- cycle ;
%Shape: Rectangle [id:dp19175654494783045] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,115.42) -- (540,115.42) -- (540,190.94) -- (415.41,190.94) -- cycle ;
%Shape: Rectangle [id:dp3987246524122702] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,191.25) -- (195,191.25) -- (195,266.76) -- (100.7,266.76) -- cycle ;
%Shape: Rectangle [id:dp2326021699989137] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,191.25) -- (319.58,191.25) -- (319.58,266.76) -- (195,266.76) -- cycle ;
%Shape: Rectangle [id:dp1314766985330741] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,191.25) -- (415.41,191.25) -- (415.41,266.76) -- (319.58,266.76) -- cycle ;
%Shape: Rectangle [id:dp49150352549717946] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,191.25) -- (540,191.25) -- (540,266.76) -- (415.41,266.76) -- cycle ;
%Shape: Rectangle [id:dp4634633263903982] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,266.76) -- (195,266.76) -- (195,342.28) -- (100.7,342.28) -- cycle ;
%Shape: Rectangle [id:dp371935168400381] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,266.76) -- (319.58,266.76) -- (319.58,342.28) -- (195,342.28) -- cycle ;
%Shape: Rectangle [id:dp9268064223317058] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,266.76) -- (415.41,266.76) -- (415.41,342.28) -- (319.58,342.28) -- cycle ;
%Shape: Rectangle [id:dp30823409399499613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,266.76) -- (540,266.76) -- (540,342.28) -- (415.41,342.28) -- cycle ;
%Shape: Rectangle [id:dp2960221657468224] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,342.28) -- (195,342.28) -- (195,417.8) -- (100.7,417.8) -- cycle ;
%Shape: Rectangle [id:dp3318964624038332] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,342.28) -- (319.58,342.28) -- (319.58,417.8) -- (195,417.8) -- cycle ;
%Shape: Rectangle [id:dp8660922416455048] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,342.28) -- (540,342.28) -- (540,493.57) -- (415.41,493.57) -- cycle ;
%Shape: Rectangle [id:dp30963412911779997] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,417.8) -- (195,417.8) -- (195,493.32) -- (100.7,493.32) -- cycle ;
%Shape: Rectangle [id:dp8221786322648359] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,417.8) -- (319.58,417.8) -- (319.58,493.32) -- (195,493.32) -- cycle ;
%Shape: Rectangle [id:dp33798665458249977] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,493.32) -- (195,493.32) -- (195,565.83) -- (100.7,565.83) -- cycle ;
%Shape: Rectangle [id:dp42738059228780123] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,493.32) -- (319.58,493.32) -- (319.58,565.83) -- (195,565.83) -- cycle ;
%Shape: Rectangle [id:dp0389340157145317] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,493.32) -- (415.41,493.32) -- (415.41,565.83) -- (319.58,565.83) -- cycle ;
%Shape: Rectangle [id:dp8287030089315393] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,493.32) -- (540,493.32) -- (540,565.83) -- (415.41,565.83) -- cycle ;
%Shape: Rectangle [id:dp8856098947095435] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100.7,565.83) -- (195,565.83) -- (195,640) -- (100.7,640) -- cycle ;
%Shape: Rectangle [id:dp5440188650297212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (195,565.83) -- (319.58,565.83) -- (319.58,640) -- (195,640) -- cycle ;
%Shape: Rectangle [id:dp28534006881513596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (319.58,565.83) -- (415.41,565.83) -- (415.41,640) -- (319.58,640) -- cycle ;
%Shape: Rectangle [id:dp851910364054596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,565.83) -- (540,565.83) -- (540,640) -- (415.41,640) -- cycle ;
%Straight Lines [id:da08555993637527903] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (257.44,80.41) -- (257.44,62.81) ;
%Straight Lines [id:da7390191276370246] 
\draw    (214.39,98) -- (257.44,80.41) ;
%Straight Lines [id:da733444341960964] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.5,98) -- (257.44,80.41) ;
%Shape: Ellipse [id:dp5743930572186606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.44,80.41) .. controls (252.44,77.58) and (254.68,75.29) .. (257.44,75.29) .. controls (260.21,75.29) and (262.45,77.58) .. (262.45,80.41) .. controls (262.45,83.23) and (260.21,85.52) .. (257.44,85.52) .. controls (254.68,85.52) and (252.44,83.23) .. (252.44,80.41) -- cycle ;
%Straight Lines [id:da6613596947029716] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (476.73,168) -- (476.73,150.32) ;
%Straight Lines [id:da49924848812703504] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (476.73,150.32) -- (476.73,132.64) ;
%Straight Lines [id:da4574813412572625] 
\draw    (433.46,168) -- (476.73,150.32) ;
%Straight Lines [id:da34598330513399256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520,168) -- (476.73,150.32) ;
%Shape: Ellipse [id:dp2500628743058251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.7,150.32) .. controls (471.7,147.48) and (473.95,145.18) .. (476.73,145.18) .. controls (479.51,145.18) and (481.76,147.48) .. (481.76,150.32) .. controls (481.76,153.16) and (479.51,155.46) .. (476.73,155.46) .. controls (473.95,155.46) and (471.7,153.16) .. (471.7,150.32) -- cycle ;
%Straight Lines [id:da5898866825724939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.41,167.79) -- (256.41,150.18) ;
%Straight Lines [id:da29088699635619275] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (256.41,150.18) -- (256.41,132.57) ;
%Straight Lines [id:da7560111419240707] 
\draw    (213.32,167.79) -- (256.41,150.18) ;
%Straight Lines [id:da9099880918126699] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (299.5,167.79) -- (256.41,150.18) ;
%Shape: Ellipse [id:dp15276885703270005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.4,150.18) .. controls (251.4,147.35) and (253.64,145.06) .. (256.41,145.06) .. controls (259.18,145.06) and (261.42,147.35) .. (261.42,150.18) .. controls (261.42,153.01) and (259.18,155.3) .. (256.41,155.3) .. controls (253.64,155.3) and (251.4,153.01) .. (251.4,150.18) -- cycle ;
%Straight Lines [id:da5920265713095975] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (258.89,231.31) -- (258.89,213.7) ;
%Straight Lines [id:da995333286714213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (215.78,248.93) -- (258.89,231.31) ;
%Straight Lines [id:da002425719925500558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302,248.93) -- (258.89,231.31) ;
%Shape: Ellipse [id:dp5890106449838344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.88,231.31) .. controls (253.88,228.48) and (256.12,226.19) .. (258.89,226.19) .. controls (261.66,226.19) and (263.9,228.48) .. (263.9,231.31) .. controls (263.9,234.14) and (261.66,236.43) .. (258.89,236.43) .. controls (256.12,236.43) and (253.88,234.14) .. (253.88,231.31) -- cycle ;
%Straight Lines [id:da4869302752322878] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (477.96,230.93) -- (477.96,212.94) ;
%Straight Lines [id:da015564066900822238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (433.92,248.93) -- (477.96,230.93) ;
%Straight Lines [id:da6656288901539243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (522,248.93) -- (477.96,230.93) ;
%Shape: Ellipse [id:dp24425978544830562] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.84,230.93) .. controls (472.84,228.04) and (475.13,225.7) .. (477.96,225.7) .. controls (480.79,225.7) and (483.08,228.04) .. (483.08,230.93) .. controls (483.08,233.82) and (480.79,236.16) .. (477.96,236.16) .. controls (475.13,236.16) and (472.84,233.82) .. (472.84,230.93) -- cycle ;
%Straight Lines [id:da3271324139230136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (520,326.16) -- (477.06,308.62) ;
%Straight Lines [id:da10616637444659394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.06,326.16) -- (477.06,308.62) ;
%Straight Lines [id:da26460554473116127] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (477.06,308.62) -- (477.06,291.07) ;
%Straight Lines [id:da9004875114605785] 
\draw    (434.12,326.16) -- (477.06,308.62) ;
%Shape: Ellipse [id:dp8042120229728014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.07,308.62) .. controls (472.07,305.8) and (474.3,303.52) .. (477.06,303.52) .. controls (479.82,303.52) and (482.05,305.8) .. (482.05,308.62) .. controls (482.05,311.44) and (479.82,313.72) .. (477.06,313.72) .. controls (474.3,313.72) and (472.07,311.44) .. (472.07,308.62) -- cycle ;
%Straight Lines [id:da5725525729610229] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (257.06,308.62) -- (257.06,291.07) ;
%Straight Lines [id:da6407984617547958] 
\draw    (214.12,326.16) -- (257.06,308.62) ;
%Straight Lines [id:da11413266308641712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (300,326.16) -- (257.06,308.62) ;
%Shape: Ellipse [id:dp06968887565733195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.07,308.62) .. controls (252.07,305.8) and (254.3,303.52) .. (257.06,303.52) .. controls (259.82,303.52) and (262.05,305.8) .. (262.05,308.62) .. controls (262.05,311.44) and (259.82,313.72) .. (257.06,313.72) .. controls (254.3,313.72) and (252.07,311.44) .. (252.07,308.62) -- cycle ;
%Straight Lines [id:da9974532596738886] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (477.99,383.06) -- (477.99,365.84) ;
%Straight Lines [id:da8776171090086125] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (435.86,400.27) -- (477.99,383.06) ;
%Straight Lines [id:da12190651929961949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520.12,400.27) -- (477.99,383.06) ;
%Shape: Ellipse [id:dp32625683215730816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.09,383.06) .. controls (473.09,380.3) and (475.29,378.06) .. (477.99,378.06) .. controls (480.7,378.06) and (482.89,380.3) .. (482.89,383.06) .. controls (482.89,385.82) and (480.7,388.06) .. (477.99,388.06) .. controls (475.29,388.06) and (473.09,385.82) .. (473.09,383.06) -- cycle ;
%Straight Lines [id:da17879221014195978] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (256.91,381.12) -- (256.91,363.3) ;
%Straight Lines [id:da7330942219358335] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.32,398.93) -- (256.91,381.12) ;
%Straight Lines [id:da04344816387745509] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.5,398.93) -- (256.91,381.12) ;
%Shape: Ellipse [id:dp6078242264511371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.84,381.12) .. controls (251.84,378.26) and (254.11,375.94) .. (256.91,375.94) .. controls (259.71,375.94) and (261.98,378.26) .. (261.98,381.12) .. controls (261.98,383.98) and (259.71,386.29) .. (256.91,386.29) .. controls (254.11,386.29) and (251.84,383.98) .. (251.84,381.12) -- cycle ;
%Straight Lines [id:da7774168086484925] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (256.27,458.74) -- (256.27,441.07) ;
%Straight Lines [id:da4383262004333117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.04,476.4) -- (256.27,458.74) ;
%Straight Lines [id:da6066558568263303] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (299.5,476.4) -- (256.27,458.74) ;
%Shape: Ellipse [id:dp290033177130694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.24,458.74) .. controls (251.24,455.9) and (253.49,453.6) .. (256.27,453.6) .. controls (259.04,453.6) and (261.29,455.9) .. (261.29,458.74) .. controls (261.29,461.57) and (259.04,463.87) .. (256.27,463.87) .. controls (253.49,463.87) and (251.24,461.57) .. (251.24,458.74) -- cycle ;
%Straight Lines [id:da884819482848663] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (478.48,546.63) -- (478.48,528.85) ;
%Straight Lines [id:da7963654357516897] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (478.48,528.85) -- (478.48,511.07) ;
%Straight Lines [id:da3761216681654278] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.97,546.63) -- (478.48,528.85) ;
%Straight Lines [id:da21868415010409936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (522,546.63) -- (478.48,528.85) ;
%Shape: Ellipse [id:dp4296955138897892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.43,528.85) .. controls (473.43,526) and (475.69,523.68) .. (478.48,523.68) .. controls (481.28,523.68) and (483.54,526) .. (483.54,528.85) .. controls (483.54,531.71) and (481.28,534.02) .. (478.48,534.02) .. controls (475.69,534.02) and (473.43,531.71) .. (473.43,528.85) -- cycle ;
%Straight Lines [id:da8538681742601901] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (257.19,546.47) -- (257.19,528.77) ;
%Straight Lines [id:da21350367718519636] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (257.19,528.77) -- (257.19,511.07) ;
%Straight Lines [id:da8623980511790702] 
\draw    (213.88,546.47) -- (257.19,528.77) ;
%Straight Lines [id:da6055998138159623] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.5,546.47) -- (257.19,528.77) ;
%Shape: Ellipse [id:dp2501663005756235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.15,528.77) .. controls (252.15,525.93) and (254.41,523.63) .. (257.19,523.63) .. controls (259.97,523.63) and (262.23,525.93) .. (262.23,528.77) .. controls (262.23,531.61) and (259.97,533.91) .. (257.19,533.91) .. controls (254.41,533.91) and (252.15,531.61) .. (252.15,528.77) -- cycle ;
%Straight Lines [id:da878881457525852] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (476.69,600.3) -- (450.71,582.61) ;
%Straight Lines [id:da6202819119102267] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (494.02,618) -- (476.69,600.3) ;
%Straight Lines [id:da013292490191292416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.37,618) -- (476.69,600.3) ;
%Straight Lines [id:da48003672403507724] 
\draw    (476.69,600.3) -- (502.68,582.61) ;
%Straight Lines [id:da49332809811757194] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (433.39,618) -- (476.69,600.3) ;
%Straight Lines [id:da28740588446455506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520,618) -- (476.69,600.3) ;
%Shape: Ellipse [id:dp478751218569911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.66,600.3) .. controls (471.66,597.46) and (473.91,595.16) .. (476.69,595.16) .. controls (479.48,595.16) and (481.73,597.46) .. (481.73,600.3) .. controls (481.73,603.14) and (479.48,605.45) .. (476.69,605.45) .. controls (473.91,605.45) and (471.66,603.14) .. (471.66,600.3) -- cycle ;
%Straight Lines [id:da06711729466063732] 
\draw    (256.41,600.39) -- (230.56,582.79) ;
%Straight Lines [id:da23538855264402203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.65,618) -- (256.41,600.39) ;
%Straight Lines [id:da18641030920199908] 
\draw [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ]   (239.18,618) -- (256.41,600.39) ;
%Straight Lines [id:da22643985322251003] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (256.41,600.39) -- (282.26,582.79) ;
%Straight Lines [id:da8802792984471394] 
\draw    (213.32,618) -- (256.41,600.39) ;
%Straight Lines [id:da9602126094944164] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (299.5,618) -- (256.41,600.39) ;
%Shape: Ellipse [id:dp21568276162625133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.4,600.39) .. controls (251.4,597.57) and (253.64,595.28) .. (256.41,595.28) .. controls (259.18,595.28) and (261.42,597.57) .. (261.42,600.39) .. controls (261.42,603.22) and (259.18,605.51) .. (256.41,605.51) .. controls (253.64,605.51) and (251.4,603.22) .. (251.4,600.39) -- cycle ;
%Straight Lines [id:da512799422903296] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (477.44,81.33) -- (477.44,63.74) ;
%Straight Lines [id:da6656709947996902] 
\draw    (434.39,98.93) -- (477.44,81.33) ;
%Straight Lines [id:da6811944876343364] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (520.5,98.93) -- (477.44,81.33) ;
%Shape: Ellipse [id:dp6326969442666728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.44,81.33) .. controls (472.44,78.51) and (474.68,76.22) .. (477.44,76.22) .. controls (480.21,76.22) and (482.45,78.51) .. (482.45,81.33) .. controls (482.45,84.16) and (480.21,86.45) .. (477.44,86.45) .. controls (474.68,86.45) and (472.44,84.16) .. (472.44,81.33) -- cycle ;
%Straight Lines [id:da38935110054000266] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (476.64,460.51) -- (476.64,442.84) ;
%Straight Lines [id:da003549321093569313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.41,478.17) -- (476.64,460.51) ;
%Straight Lines [id:da8480850133786427] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (519.87,478.17) -- (476.64,460.51) ;
%Shape: Ellipse [id:dp6760877915093666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.62,460.51) .. controls (471.62,457.67) and (473.87,455.37) .. (476.64,455.37) .. controls (479.42,455.37) and (481.67,457.67) .. (481.67,460.51) .. controls (481.67,463.34) and (479.42,465.64) .. (476.64,465.64) .. controls (473.87,465.64) and (471.62,463.34) .. (471.62,460.51) -- cycle ;
%Shape: Rectangle [id:dp42740365783988743] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.41,40.21) -- (540,40.21) -- (540,115.42) -- (415.41,115.42) -- cycle ;

% Text Node
\draw (196.5,16) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{22.68pt}\setlength\topsep{0pt}
\begin{flushright}
Bengali
\end{flushright}

\end{minipage}};
% Text Node
\draw (413.5,16) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{22.35pt}\setlength\topsep{0pt}
\begin{flushright}
English
\end{flushright}

\end{minipage}};
% Text Node
\draw (147.85,32.66) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Rule}
\end{center}

\end{minipage}};
% Text Node
\draw (367.5,32.66) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Rule}
\end{center}

\end{minipage}};
% Text Node
\draw (90.35,77.97) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Intransitive Verb}};
% Text Node
\draw (90.35,153.49) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Transitive Verb}};
% Text Node
\draw (90.35,266.76) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Adjective}};
% Text Node
\draw (90.35,417.8) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Adverb}};
% Text Node
\draw (90.35,566.66) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Adposition}};
% Text Node
\draw (147.85,77.97) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot  \texttt{\scriptsize IVP}$};
% Text Node
\draw (367.5,77.97) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot  \texttt{\scriptsize IVP}$};
% Text Node
\draw (367.5,153.49) node  [font=\footnotesize]  {$ \begin{array}{l}
  \texttt{\scriptsize S} \longmapsto 
 \texttt{\scriptsize NP}_{1} \cdot  \texttt{\scriptsize TVP}\cdot  \texttt{\scriptsize NP}_{2}
\end{array}$};
% Text Node
\draw (147.85,153.49) node  [font=\footnotesize]  {$ \begin{array}{l}
  \texttt{\scriptsize S} \longmapsto 
 \texttt{\scriptsize NP}_{1} \cdot  \texttt{\scriptsize NP}_{2} \cdot  \texttt{\scriptsize TVP}
\end{array}$};
% Text Node
\draw (147.85,229.01) node  [font=\footnotesize]  {$ \texttt{\scriptsize NP}\longmapsto  \texttt{\scriptsize ADJ}\cdot  \texttt{\scriptsize NP}$};
% Text Node
\draw (367.5,229.01) node  [font=\footnotesize]  {$ \texttt{\scriptsize NP}\longmapsto  \texttt{\scriptsize ADJ}\cdot  \texttt{\scriptsize NP}$};
% Text Node
\draw (367.5,304.52) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot \underline{ \texttt{\scriptsize is}} \cdot  \texttt{\scriptsize ADJ}$};
% Text Node
\draw (147.85,304.52) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot  \texttt{\scriptsize ADJ}$};
% Text Node
\draw (366.5,386) node  [font=\footnotesize]  {$ \begin{array}{l}
\ \ \    \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}\\
\ \ \ \ \   \longmapsto \\
 \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}\cdot  \texttt{\scriptsize ADV}
\end{array}$};
% Text Node
\draw (147.85,380.04) node  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}\longmapsto  \texttt{\scriptsize ADV}\cdot  \texttt{\scriptsize IVP}$};
% Text Node
\draw (147.85,455.56) node  [font=\footnotesize]  {$ \begin{array}{l}
  \texttt{\scriptsize TVP}\longmapsto
 \texttt{\scriptsize ADV}\cdot  \texttt{\scriptsize TVP}
\end{array}$};
% Text Node
\draw (367.5,529.58) node  [font=\footnotesize]  {$ \begin{array}{l}
  \texttt{\scriptsize IVP} \longmapsto
 \texttt{\scriptsize IVP}\cdot  \texttt{\scriptsize ADP}\cdot  \texttt{\scriptsize NP}
\end{array}$};
% Text Node
\draw (147.85,529.58) node  [font=\footnotesize]  {$ \begin{array}{l}
  \texttt{\scriptsize IVP} \longmapsto 
 \texttt{\scriptsize NP}\cdot  \texttt{\scriptsize ADP}\cdot  \texttt{\scriptsize IVP}
\end{array}$};
% Text Node
\draw (367.5,602.92) node  [font=\footnotesize]  {$ \begin{array}{l}
  \ \ \ \ \ \  \texttt{\scriptsize TVP}\cdot  \texttt{\scriptsize NP}_{1}\\
\ \ \ \ \ \ \ \ \ \longmapsto \\
 \texttt{\scriptsize TVP}\cdot  \texttt{\scriptsize NP}_{1} \cdot  \texttt{\scriptsize ADP}\cdot  \texttt{\scriptsize NP}_{2}
\end{array}$};
% Text Node
\draw (147.85,602.92) node  [font=\footnotesize]  {$ \begin{array}{l}
 \ \ \ \ \ \ \  \texttt{\scriptsize NP}_{1} \cdot  \texttt{\scriptsize TVP}\\
\ \ \ \ \ \ \ \ \ \ \longmapsto \\
 \texttt{\scriptsize NP}_{2} \cdot  \texttt{\scriptsize ADP}\cdot  \texttt{\scriptsize NP}_{1} \cdot  \texttt{\scriptsize TVP}
\end{array}$};
% Text Node
\draw (257.29,32.66) node  [font=\footnotesize] [align=left] {{\footnotesize Planar Tree Fragment}};
% Text Node
\draw (477.71,32.66) node  [font=\footnotesize] [align=left] {{\footnotesize Planar Tree Fragment}};
% Text Node
\draw (363.5,446) node  [font=\footnotesize]  {$ \begin{array}{l}
\ \ \ \  \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}\\
\ \ \ \ \ \ \longmapsto \\
 \texttt{\scriptsize ADV}\cdot  \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}
\end{array}$};
% Text Node
\draw (257.44,63.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (214.39,97.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (300.5,98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (256.41,132) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (213.32,168.19) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (256.41,168.19) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (299.5,168.16) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (256.27,442) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (213.04,475.47) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADV}$};
% Text Node
\draw (299.5,475.47) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (476.64,443.77) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}$};
% Text Node
\draw (519.87,477.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}$};
% Text Node
\draw (433.41,477.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADV}$};
% Text Node
\draw (477.99,366.77) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}$};
% Text Node
\draw (435.86,399.35) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}/ \texttt{\scriptsize TVP}$};
% Text Node
\draw (520.12,399.35) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADV}$};
% Text Node
\draw (478.48,512) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (434.97,545.71) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (478.48,545.71) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADP}$};
% Text Node
\draw (522,545.71) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (257.19,512) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (213.88,545.54) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (257.19,545.54) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADP}$};
% Text Node
\draw (300.5,545.54) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (230.56,583.79) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (213.32,617) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (239.18,617.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADP}$};
% Text Node
\draw (299.5,617.73) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (273.65,617) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (282.26,583.71) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (450.71,583.54) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (433.39,617.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (459.37,617) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (520,617) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (494.02,617.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADP}$};
% Text Node
\draw (502.68,583.61) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (363,416) node  [font=\footnotesize] [align=left] {or,};
% Text Node
\draw (479.29,417.54) node  [font=\footnotesize] [align=left] {or,};
% Text Node
\draw (477.06,292) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (434.12,325.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (520,325.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADJ}$};
% Text Node
\draw (477.06,325.17) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{\texttt{\scriptsize is}}};
% Text Node
\draw (477.44,64.67) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (434.39,98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (520.5,98) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (476.73,133.57) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (433.46,167) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{1}$};
% Text Node
\draw (476.73,167.07) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize TVP}$};
% Text Node
\draw (520,167) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}_{2}$};
% Text Node
\draw (258.89,214.62) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (215.78,248) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADJ}$};
% Text Node
\draw (302,248) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (477.96,213.86) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (433.92,248) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADJ}$};
% Text Node
\draw (522,248) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (257.06,292) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (214.12,325.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (300,325.24) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADJ}$};
% Text Node
\draw (256.91,364.23) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};
% Text Node
\draw (213.32,398) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize ADV}$};
% Text Node
\draw (300.5,398) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize IVP}$};


\end{tikzpicture}

==> diagrams/compositionrule.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,929); %set diagram left start at 0, and has height of 929

%Straight Lines [id:da36217739832152085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,360) -- (170,330) ;
%Straight Lines [id:da19121526558535962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,360) -- (200,330) ;
%Straight Lines [id:da5104853065685193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,360) -- (280,330) ;
%Straight Lines [id:da8769310560663157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,360) -- (310,330) ;
%Straight Lines [id:da16303798564209349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,360) -- (240,330) ;
%Straight Lines [id:da47686076684427026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.25,360) -- (381.25,330) ;
%Straight Lines [id:da27411633209347097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.25,330) -- (381.25,360) ;
%Curve Lines [id:da5079398557616478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (381.25,360) .. controls (366.25,360) and (366.25,330) .. (381.25,330) ;
%Straight Lines [id:da6933936204379434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,360) -- (450,330) ;
%Straight Lines [id:da9335423884762494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (523,360) -- (493,330) ;
%Straight Lines [id:da2954285947681864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (523,330) -- (493,360) ;
%Curve Lines [id:da21102382887676352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (523,360) .. controls (538,360) and (538,330) .. (523,330) ;
%Curve Lines [id:da2879607568627468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (170,330) .. controls (199.5,330.5) and (170.5,360.5) .. (200,360) ;
%Curve Lines [id:da7614938859682832] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,360) .. controls (309.5,360.5) and (280.5,330.5) .. (310,330) ;

% Text Node
\draw (339,345) node   [align=left] {and};
% Text Node
\draw (261,346.5) node    {$=$};
% Text Node
\draw (219,346.5) node    {$=$};
% Text Node
\draw (471,346.5) node    {$=$};
% Text Node
\draw (429,346.5) node    {$=$};


\end{tikzpicture}

==> diagrams/compoundsentence2.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Shape: Rectangle [id:dp9890972049121283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,150.63) -- (127.8,150.63) -- (127.8,172.91) -- (110,172.91) -- cycle ;
%Shape: Rectangle [id:dp9790687148124685] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (127.8,150.63) -- (341.46,150.63) -- (341.46,161.77) -- (127.8,161.77) -- cycle ;
%Shape: Rectangle [id:dp2462473918259861] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (127.8,161.77) -- (234.63,161.77) -- (234.63,172.91) -- (127.8,172.91) -- cycle ;
%Shape: Rectangle [id:dp47542455396167216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.63,161.77) -- (341.46,161.77) -- (341.46,172.91) -- (234.63,172.91) -- cycle ;
%Shape: Rectangle [id:dp7720335516970078] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,172.91) -- (127.8,172.91) -- (127.8,252.01) -- (110,252.01) -- cycle ;
%Shape: Rectangle [id:dp11834984490238187] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (127.8,172.91) -- (234.63,172.91) -- (234.63,252.01) -- (127.8,252.01) -- cycle ;
%Shape: Rectangle [id:dp5349005093317386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.46,150.63) -- (555.11,150.63) -- (555.11,161.77) -- (341.46,161.77) -- cycle ;
%Shape: Rectangle [id:dp1412939770214895] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.46,161.77) -- (448.29,161.77) -- (448.29,172.91) -- (341.46,172.91) -- cycle ;
%Shape: Rectangle [id:dp35997092020205534] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (448.29,161.77) -- (555.11,161.77) -- (555.11,172.91) -- (448.29,172.91) -- cycle ;
%Shape: Rectangle [id:dp048338347685769834] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (110,252.01) -- (127.8,252.01) -- (127.8,330) -- (110,330) -- cycle ;
%Shape: Rectangle [id:dp7180708043884896] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.63,172.91) -- (341.46,172.91) -- (341.46,252.01) -- (234.63,252.01) -- cycle ;
%Shape: Rectangle [id:dp20246915632438234] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.46,172.91) -- (448.29,172.91) -- (448.29,252.01) -- (341.46,252.01) -- cycle ;
%Shape: Rectangle [id:dp386609561480577] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (448.29,172.91) -- (555.11,172.91) -- (555.11,252.01) -- (448.29,252.01) -- cycle ;
%Shape: Rectangle [id:dp10680658321351899] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (127.8,252.01) -- (234.63,252.01) -- (234.63,330) -- (127.8,330) -- cycle ;
%Shape: Rectangle [id:dp7581622990876876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.63,252.01) -- (341.46,252.01) -- (341.46,330) -- (234.63,330) -- cycle ;
%Shape: Rectangle [id:dp7590347381646994] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.46,252.01) -- (448.29,252.01) -- (448.29,330) -- (341.46,330) -- cycle ;
%Shape: Rectangle [id:dp4325794187809696] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (448.29,252.01) -- (555.11,252.01) -- (555.11,330) -- (448.29,330) -- cycle ;
%Straight Lines [id:da7043218541912454] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (500.05,210.64) -- (500.05,192.99) ;
%Straight Lines [id:da3187965183476903] 
\draw    (455.41,228.28) -- (500.05,210.64) ;
%Straight Lines [id:da21078190959717835] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (478.59,227.66) -- (500.05,210.64) ;
%Straight Lines [id:da9027600095724044] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (501.61,228.51) -- (500.05,210.64) ;
%Straight Lines [id:da5294683449294283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (521.51,227.66) -- (500.05,210.64) ;
%Straight Lines [id:da7210879428566004] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (286.43,211.01) -- (286.43,193.1) ;
%Straight Lines [id:da652974538881287] 
\draw    (241.75,228.92) -- (286.43,211.01) ;
%Straight Lines [id:da00882253036135261] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (264.95,228.3) -- (286.43,211.01) ;
%Straight Lines [id:da48483734046763505] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (307.91,228.3) -- (286.43,211.01) ;
%Straight Lines [id:da3355733359719637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (286.43,228.3) -- (286.43,211.01) ;
%Straight Lines [id:da599920371247741] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (289.04,289.07) -- (289.04,271.08) ;
%Straight Lines [id:da6279073734221151] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (245.53,306.96) -- (289.04,289.07) ;
%Straight Lines [id:da9736168086893089] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (332.56,306.96) -- (289.04,289.07) ;
%Straight Lines [id:da626076456986746] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (299.5,306.33) -- (289.04,289.07) ;
%Straight Lines [id:da42685165453885465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (309.96,306.33) -- (289.04,289.07) ;
%Straight Lines [id:da885732672991561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (268.12,305.57) -- (289.04,289.07) ;
%Straight Lines [id:da9927754932423984] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (278.58,305.57) -- (289.04,289.07) ;
%Straight Lines [id:da1473945645307192] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (289.04,305.57) -- (289.04,289.07) ;
%Shape: Ellipse [id:dp029535992105429343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.96,289.07) .. controls (283.96,286.18) and (286.24,283.84) .. (289.04,283.84) .. controls (291.85,283.84) and (294.13,286.18) .. (294.13,289.07) .. controls (294.13,291.95) and (291.85,294.29) .. (289.04,294.29) .. controls (286.24,294.29) and (283.96,291.95) .. (283.96,289.07) -- cycle ;
%Straight Lines [id:da59329113742075] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (331.11,228.92) -- (286.43,211.01) ;
%Straight Lines [id:da6369732335806394] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (544.68,228.28) -- (500.05,210.64) ;
%Shape: Ellipse [id:dp6208834640610585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.86,210.64) .. controls (494.86,207.8) and (497.18,205.51) .. (500.05,205.51) .. controls (502.91,205.51) and (505.24,207.8) .. (505.24,210.64) .. controls (505.24,213.47) and (502.91,215.77) .. (500.05,215.77) .. controls (497.18,215.77) and (494.86,213.47) .. (494.86,210.64) -- cycle ;
%Shape: Ellipse [id:dp6288042706713339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.24,211.01) .. controls (281.24,208.14) and (283.56,205.8) .. (286.43,205.8) .. controls (289.3,205.8) and (291.63,208.14) .. (291.63,211.01) .. controls (291.63,213.89) and (289.3,216.22) .. (286.43,216.22) .. controls (283.56,216.22) and (281.24,213.89) .. (281.24,211.01) -- cycle ;
%Straight Lines [id:da5154607923393923] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (502.7,289.07) -- (502.7,271.08) ;
%Straight Lines [id:da4298501701229217] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (459.18,306.96) -- (502.7,289.07) ;
%Straight Lines [id:da4064475921678775] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (546.21,306.96) -- (502.7,289.07) ;
%Straight Lines [id:da9611517116578684] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (513.16,306.33) -- (502.7,289.07) ;
%Straight Lines [id:da5252151603166758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (523.62,306.33) -- (502.7,289.07) ;
%Straight Lines [id:da5455622653594661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (481.78,305.57) -- (502.7,289.07) ;
%Straight Lines [id:da4766692481272222] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (492.24,305.57) -- (502.7,289.07) ;
%Straight Lines [id:da2392666102093861] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (502.7,305.57) -- (502.7,289.07) ;
%Shape: Ellipse [id:dp5235905355298864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.61,289.07) .. controls (497.61,286.18) and (499.89,283.84) .. (502.7,283.84) .. controls (505.51,283.84) and (507.78,286.18) .. (507.78,289.07) .. controls (507.78,291.95) and (505.51,294.29) .. (502.7,294.29) .. controls (499.89,294.29) and (497.61,291.95) .. (497.61,289.07) -- cycle ;

% Text Node
\draw (446.5,154) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{18.42pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize English}
\end{flushright}

\end{minipage}};
% Text Node
\draw (233.5,154) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{18.69pt}\setlength\topsep{0pt}
\begin{flushright}
{\footnotesize Bengali}
\end{flushright}

\end{minipage}};
% Text Node
\draw (179,164) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Rule}
\end{center}

\end{minipage}};
% Text Node
\draw (399,164) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.57pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Rule}
\end{center}

\end{minipage}};
% Text Node
\draw (118.9,212.46) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Sent. Compt. Verb}};
% Text Node
\draw (118.9,291) node  [font=\footnotesize,rotate=-270] [align=left] {{  \scriptsize Conjunction}};
% Text Node
\draw (394.87,212.46) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot  \texttt{\scriptsize SCV}\cdot \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)}$};
% Text Node
\draw (288.04,167.34) node  [font=\footnotesize] [align=left] {{\footnotesize Planar Tree Fragment}};
% Text Node
\draw (501.7,167.34) node  [font=\footnotesize] [align=left] {{\footnotesize Planar Tree Fragment}};
% Text Node
\draw (181.53,212.45) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto  \texttt{\scriptsize NP}\cdot \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)} \cdot  \texttt{\scriptsize SCV}$};
% Text Node
\draw (286.43,193.46) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (241.75,228.56) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (331.11,228.56) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize SCV}$};
% Text Node
\draw (286.43,227.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (181.22,291) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)} \cdot  \texttt{\scriptsize CNJ}\cdot \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)}$};
% Text Node
\draw (289.04,271.45) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (309.67,305.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (268.41,305.21) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (289.04,305.21) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize CNJ}$};
% Text Node
\draw (500.05,193.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (455.41,227.92) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize NP}$};
% Text Node
\draw (478.59,227.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize SCV}$};
% Text Node
\draw (521.51,227.3) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (501.61,226.64) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (264.95,227.82) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (245.82,306.48) node [anchor=north east] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (299.5,305.86) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (307.91,227.82) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};
% Text Node
\draw (544.08,226.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};
% Text Node
\draw (278.58,305.1) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};
% Text Node
\draw (332.27,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};
% Text Node
\draw (394.87,291) node  [font=\footnotesize]  {$ \texttt{\scriptsize S}\longmapsto \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)} \cdot  \texttt{\scriptsize CNJ}\cdot \textcolor[rgb]{0.56,0.07,1}{(} \cdot  \texttt{\scriptsize S}\cdot \textcolor[rgb]{0.56,0.07,1}{)}$};
% Text Node
\draw (502.7,271.45) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (523.33,305.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (482.07,305.21) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize S}$};
% Text Node
\draw (502.7,306.06) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$ \texttt{\scriptsize CNJ}$};
% Text Node
\draw (459.47,306.48) node [anchor=north east] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (513.16,305.86) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{(}};
% Text Node
\draw (492.24,305.1) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};
% Text Node
\draw (545.92,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.56,0.07,1}{)}};


\end{tikzpicture}

==> diagrams/cong.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Curve Lines [id:da1883985221356811] 
\draw    (510,140) .. controls (524,148.2) and (497,152.2) .. (510,160) ;
%Curve Lines [id:da7718020159619621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (510,160) .. controls (524,168.2) and (497,172.2) .. (510,180) ;
%Curve Lines [id:da3666396739656904] 
\draw    (510,160) .. controls (524,168.2) and (447,172.2) .. (460,180) ;
%Curve Lines [id:da14281689328212888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (560,180) .. controls (562,170.2) and (528,170.2) .. (510,160) ;
%Curve Lines [id:da08493146632607484] 
\draw    (661.5,140) .. controls (675.5,148.2) and (648.5,152.2) .. (661.5,160) ;
%Curve Lines [id:da6778706860376362] 
\draw    (661.5,160) .. controls (675.5,168.2) and (598.5,172.2) .. (611.5,180) ;
%Curve Lines [id:da778126675265318] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (711.5,180) .. controls (713.5,170.2) and (679.5,170.2) .. (661.5,160) ;
%Shape: Circle [id:dp3783238332527149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505,160) .. controls (505,157.24) and (507.24,155) .. (510,155) .. controls (512.76,155) and (515,157.24) .. (515,160) .. controls (515,162.76) and (512.76,165) .. (510,165) .. controls (507.24,165) and (505,162.76) .. (505,160) -- cycle ;
%Shape: Circle [id:dp9615631868397586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656.5,160) .. controls (656.5,157.24) and (658.74,155) .. (661.5,155) .. controls (664.26,155) and (666.5,157.24) .. (666.5,160) .. controls (666.5,162.76) and (664.26,165) .. (661.5,165) .. controls (658.74,165) and (656.5,162.76) .. (656.5,160) -- cycle ;

% Text Node
\draw (560,180) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{handsome}}};
% Text Node
\draw (510,180) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{is}};
% Text Node
\draw (460,180) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billie}};
% Text Node
\draw (713.5,188) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{handsome}};
% Text Node
\draw (713.5,179) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Sudarśana}};
% Text Node
\draw (489,197) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(English)};
% Text Node
\draw (640,199) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(Bengali)};
% Text Node
\draw (569,149) node [anchor=north west][inner sep=0.75pt]    {$\ncong $};
% Text Node
\draw (611.5,180) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billie}};


\end{tikzpicture}

==> diagrams/millie_eats_rice.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,589); %set diagram left start at 0, and has height of 589

%Straight Lines [id:da7122568872695647] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (367.68,348.17) -- (368,327.53) ;
%Straight Lines [id:da10395288656587098] 
\draw    (324.22,371.31) -- (367.68,348.17) ;
%Straight Lines [id:da8258723614978236] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (368,371.31) -- (367.68,348.17) ;
%Straight Lines [id:da36469311484703626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (411.77,371.31) -- (367.68,348.17) ;
%Shape: Ellipse [id:dp6253696895012447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.56,348.17) .. controls (364.56,346.44) and (365.96,345.04) .. (367.68,345.04) .. controls (369.41,345.04) and (370.81,346.44) .. (370.81,348.17) .. controls (370.81,349.9) and (369.41,351.3) .. (367.68,351.3) .. controls (365.96,351.3) and (364.56,349.9) .. (364.56,348.17) -- cycle ;

% Text Node
\draw (411.77,371.31) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{rice}};
% Text Node
\draw (324.22,371.31) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (368,371.31) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{eats}};
% Text Node
\draw (368,327.53) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\texttt{S}};


\end{tikzpicture}

==> diagrams/narcissist.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Straight Lines [id:da6074978494955683] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (764,840) -- (764,820) ;
%Straight Lines [id:da1198284786498669] 
\draw    (702,860) -- (764,840) ;
%Straight Lines [id:da947424467485267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (764,860) -- (764,840) ;
%Straight Lines [id:da5915771758664026] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (830,860) -- (764,840) ;
%Shape: Circle [id:dp1960756878102301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (759,840) .. controls (759,837.24) and (761.24,835) .. (764,835) .. controls (766.76,835) and (769,837.24) .. (769,840) .. controls (769,842.76) and (766.76,845) .. (764,845) .. controls (761.24,845) and (759,842.76) .. (759,840) -- cycle ;
%Straight Lines [id:da10272386804699607] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (942.22,840) -- (942.22,820) ;
%Straight Lines [id:da851498834265952] 
\draw    (880,860) -- (942.22,840) ;
%Straight Lines [id:da8523302197099732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (942.22,860) -- (942.22,840) ;
%Straight Lines [id:da5916198838746691] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (1010,860) -- (942.22,840) ;
%Shape: Circle [id:dp28830715778690685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (937.22,840) .. controls (937.22,837.24) and (939.45,835) .. (942.22,835) .. controls (944.98,835) and (947.22,837.24) .. (947.22,840) .. controls (947.22,842.76) and (944.98,845) .. (942.22,845) .. controls (939.45,845) and (937.22,842.76) .. (937.22,840) -- cycle ;
%Right Arrow [id:dp6404250496961941] 
\draw   (850,832.5) -- (862,832.5) -- (862,830) -- (870,835) -- (862,840) -- (862,837.5) -- (850,837.5) -- cycle ;

% Text Node
\draw (702,860) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (766.5,859) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Milliekē}};
% Text Node
\draw (766.5,868) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Millie}}};
% Text Node
\draw (834,859) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēkhē}};
% Text Node
\draw (835.5,868) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{sees}}};
% Text Node
\draw (880,860) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (945,859) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{nijēkē}};
% Text Node
\draw (945,868) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{herself}}};
% Text Node
\draw (1014,859) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēkhē}};
% Text Node
\draw (1014,868) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{sees}}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (718.01,871.73) .. controls (728.71,875.82) and (738.15,875.96) .. (746.32,872.15) ;
\draw [shift={(748,871.29)}, rotate = 157.22] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(716,870.92)}, rotate = 19.06] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (895.85,872.04) .. controls (906.93,876.59) and (917.56,876.54) .. (927.73,871.9) ;
\draw [shift={(929.5,871.04)}, rotate = 157.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(894,871.24)}, rotate = 20.12] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> diagrams/node1.tex <==

\raisebox{-0.9ex}{
      \begin{tikzpicture}[x=.75pt,y=.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,929); %set diagram left start at 0, and has height of 929

%Curve Lines [id:da9297349746313446] 
\draw    (280,450) .. controls (275,463.2) and (265,463.2) .. (260,450) ;
%Straight Lines [id:da22601084003999328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,470) -- (270,460) ;
%Shape: Circle [id:dp6883613380731788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.5,460) .. controls (267.5,458.62) and (268.62,457.5) .. (270,457.5) .. controls (271.38,457.5) and (272.5,458.62) .. (272.5,460) .. controls (272.5,461.38) and (271.38,462.5) .. (270,462.5) .. controls (268.62,462.5) and (267.5,461.38) .. (267.5,460) -- cycle ;
%Straight Lines [id:da2986710469297664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,450) -- (260,450) ;
\end{tikzpicture}}


==> diagrams/node2.tex <==
\raisebox{-0.9ex}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,929); %set diagram left start at 0, and has height of 929

%Curve Lines [id:da8766165635782149] 
\draw    (440.5,451.5) .. controls (442.21,457.28) and (417.2,454.29) .. (409.52,454.29) ;
%Straight Lines [id:da24667221418384988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.5,466.5) -- (410.5,436.5) ;
%Shape: Circle [id:dp9354045615670801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.48,453.52) .. controls (408.48,452.41) and (409.38,451.5) .. (410.5,451.5) .. controls (411.62,451.5) and (412.52,452.41) .. (412.52,453.52) .. controls (412.52,454.64) and (411.62,455.55) .. (410.5,455.55) .. controls (409.38,455.55) and (408.48,454.64) .. (408.48,453.52) -- cycle ;
%Shape: Triangle [id:dp36636581874298635] 
\draw   (441.34,440) -- (465.5,451.5) -- (415.58,451.5) -- cycle ;

% Text Node
\draw (440.5,452.5) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {update};


\end{tikzpicture}






}


==> diagrams/node3.tex <==
\raisebox{-0.9ex}{
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
       %Curve Lines [id:da5195034744771343] 
        \draw    (320,450) .. controls (315,463.2) and (305,463.2) .. (300,450) ;
        %Straight Lines [id:da797697902785662] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,470) -- (310,460) ;
        %Shape: Circle [id:dp6590300651693437] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.5,460) .. controls (307.5,458.62) and (308.62,457.5) .. (310,457.5) .. controls (311.38,457.5) and (312.5,458.62) .. (312.5,460) .. controls (312.5,461.38) and (311.38,462.5) .. (310,462.5) .. controls (308.62,462.5) and (307.5,461.38) .. (307.5,460) -- cycle ;
         
    \end{tikzpicture}
}


==> diagrams/node4.tex <==
\raisebox{-0.9ex}{
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,589); %set diagram left start at 0, and has height of 589

        %Straight Lines [id:da9325445298718736] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340,470) -- (340,450) ;
        %Shape: Circle [id:dp947409317080711] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,460) .. controls (335,457.24) and (337.24,455) .. (340,455) .. controls (342.76,455) and (345,457.24) .. (345,460) .. controls (345,462.76) and (342.76,465) .. (340,465) .. controls (337.24,465) and (335,462.76) .. (335,460) -- cycle ;
        
        % Text Node
        \draw (340,460) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{6.36pt}\setlength\topsep{0pt}
        \begin{center}
        $\displaystyle \pi $
        \end{center}
        
        \end{minipage}};
    \end{tikzpicture}
}


==> diagrams/node5.tex <==
\raisebox{-2.9ex}{
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,589); %set diagram left start at 0, and has height of 589

        %Curve Lines [id:da9473634322212544] 
        \draw    (380,450) .. controls (375,463.2) and (365,463.2) .. (360,450) ;
        %Straight Lines [id:da6036948327691124] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,470) -- (370,460) ;
        %Shape: Circle [id:dp4640302801405085] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.5,460) .. controls (367.5,458.62) and (368.62,457.5) .. (370,457.5) .. controls (371.38,457.5) and (372.5,458.62) .. (372.5,460) .. controls (372.5,461.38) and (371.38,462.5) .. (370,462.5) .. controls (368.62,462.5) and (367.5,461.38) .. (367.5,460) -- cycle ;
        %Straight Lines [id:da9064912411948773] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,450) -- (360,430) ;
        %Shape: Circle [id:dp3795299410415619] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355,440) .. controls (355,437.24) and (357.24,435) .. (360,435) .. controls (362.76,435) and (365,437.24) .. (365,440) .. controls (365,442.76) and (362.76,445) .. (360,445) .. controls (357.24,445) and (355,442.76) .. (355,440) -- cycle ;
        %Straight Lines [id:da43754293017026225] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,450) -- (380,430) ;
        %Shape: Circle [id:dp3642877426808083] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,440) .. controls (375,437.24) and (377.24,435) .. (380,435) .. controls (382.76,435) and (385,437.24) .. (385,440) .. controls (385,442.76) and (382.76,445) .. (380,445) .. controls (377.24,445) and (375,442.76) .. (375,440) -- cycle ;
        
        % Text Node
        \draw (360,440) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{6.36pt}\setlength\topsep{0pt}
        \begin{center}
        $\displaystyle \pi $
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (380,440) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{6.36pt}\setlength\topsep{0pt}
        \begin{center}
        $\displaystyle \pi $
        \end{center}
        
        \end{minipage}};
    \end{tikzpicture}
}


==> diagrams/node6.tex <==
\raisebox{-2.9ex}{
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,589); %set diagram left start at 0, and has height of 589

        %Curve Lines [id:da8766165635782149] 
        \draw    (438,455) .. controls (438.5,461) and (417.6,460) .. (410,460) ;
        %Straight Lines [id:da24667221418384988] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,490) -- (410,430) ;
        %Shape: Circle [id:dp9354045615670801] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.5,460) .. controls (407.5,458.62) and (408.62,457.5) .. (410,457.5) .. controls (411.38,457.5) and (412.5,458.62) .. (412.5,460) .. controls (412.5,461.38) and (411.38,462.5) .. (410,462.5) .. controls (408.62,462.5) and (407.5,461.38) .. (407.5,460) -- cycle ;
        %Shape: Triangle [id:dp36636581874298635] 
        \draw   (437.33,440) -- (460,455) -- (416,455) -- cycle ;
        
        % Text Node
        \draw (438,455) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\scalebox{.6}{\tiny update}}};
        
        
    \end{tikzpicture}
}


==> diagrams/partial_not.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Shape: Rectangle [id:dp4462897101909862] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (460.8,133.8) -- (536.17,133.8) -- (536.17,200.12) -- (460.8,200.12) -- cycle ;
%Shape: Rectangle [id:dp07993868788128133] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (465.82,175) -- (531.14,175) -- (531.14,195.1) -- (465.82,195.1) -- cycle ;
%Straight Lines [id:da4719059611528661] 
\draw    (470.85,195.1) -- (470.85,203.14) -- (470.85,215.2) ;
%Straight Lines [id:da3300506140913958] 
\draw    (526.12,195.1) -- (526.12,206.15) -- (526.12,215.2) ;
%Curve Lines [id:da8138892636270325] 
\draw    (470.85,121.05) .. controls (464.62,144.16) and (485.42,156.09) .. (498.48,157.41) ;
%Curve Lines [id:da5957034959674102] 
\draw    (526.12,121.05) .. controls (531.64,145.12) and (511.04,156.75) .. (498.48,157.41) ;
%Straight Lines [id:da7357376760381014] 
\draw    (498.48,157.41) -- (498.48,175.5) ;
%Shape: Ellipse [id:dp7184723109032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,157.41) .. controls (495.97,158.8) and (497.09,159.93) .. (498.48,159.93) .. controls (499.87,159.93) and (500.99,158.8) .. (500.99,157.41) .. controls (500.99,156.03) and (499.87,154.9) .. (498.48,154.9) .. controls (497.09,154.9) and (495.97,156.03) .. (495.97,157.41) -- cycle ;
%Shape: Ellipse [id:dp8025561895105006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.57,144.6) .. controls (516.57,141.96) and (518.71,139.83) .. (521.34,139.83) .. controls (523.98,139.83) and (526.12,141.96) .. (526.12,144.6) .. controls (526.12,147.24) and (523.98,149.37) .. (521.34,149.37) .. controls (518.71,149.37) and (516.57,147.24) .. (516.57,144.6) -- cycle ;

% Text Node
\draw (498.48,185.05) node   [align=left] {{\footnotesize go}};
% Text Node
\draw (470.85,121.05) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Millie}};
% Text Node
\draw (526.12,121.05) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\footnotesize Billie}};
% Text Node
\draw (521.34,144.6) node  [font=\tiny]  {$\pi $};


\end{tikzpicture}

==> diagrams/plin1.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Right Arrow [id:dp26844390447215394] 
\draw   (780,422.5) -- (792,422.5) -- (792,420) -- (800,425) -- (792,430) -- (792,427.5) -- (780,427.5) -- cycle ;
%Straight Lines [id:da601661018583245] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (632,430) -- (632,410) ;
%Straight Lines [id:da3673212035924176] 
\draw    (592,450) -- (632,430) ;
%Straight Lines [id:da1828973194870841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (632,450) -- (632,430) ;
%Straight Lines [id:da10749094717566465] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (672,450) -- (632,430) ;
%Shape: Circle [id:dp3783238332527149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (627,430) .. controls (627,427.24) and (629.24,425) .. (632,425) .. controls (634.76,425) and (637,427.24) .. (637,430) .. controls (637,432.76) and (634.76,435) .. (632,435) .. controls (629.24,435) and (627,432.76) .. (627,430) -- cycle ;
%Straight Lines [id:da08778875188043189] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (736.12,430) -- (736.12,410) ;
%Straight Lines [id:da31990339200556694] 
\draw    (711.95,450) -- (736.12,430) ;
%Straight Lines [id:da04229382300313367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (760.3,450) -- (736.12,430) ;
%Shape: Circle [id:dp324187879354464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (731.12,430) .. controls (731.12,427.24) and (733.36,425) .. (736.12,425) .. controls (738.89,425) and (741.12,427.24) .. (741.12,430) .. controls (741.12,432.76) and (738.89,435) .. (736.12,435) .. controls (733.36,435) and (731.12,432.76) .. (731.12,430) -- cycle ;
%Straight Lines [id:da7723699407638873] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (850,430) -- (850,410) ;
%Straight Lines [id:da24705704249393368] 
\draw    (810,450) -- (850,430) ;
%Straight Lines [id:da7332289522486359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (850,450) -- (850,430) ;
%Straight Lines [id:da5160067084116499] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (890,450) -- (850,430) ;
%Shape: Circle [id:dp4076490811827387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (845,430) .. controls (845,427.24) and (847.24,425) .. (850,425) .. controls (852.76,425) and (855,427.24) .. (855,430) .. controls (855,432.76) and (852.76,435) .. (850,435) .. controls (847.24,435) and (845,432.76) .. (845,430) -- cycle ;
%Straight Lines [id:da1751726570562303] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (951.82,430) -- (951.82,410) ;
%Straight Lines [id:da7987406891657717] 
\draw    (929.13,450) -- (951.82,430) ;
%Straight Lines [id:da13249644697021834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (974.5,450) -- (951.82,430) ;
%Shape: Circle [id:dp6659572459417892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (946.82,430) .. controls (946.82,427.24) and (949.05,425) .. (951.82,425) .. controls (954.58,425) and (956.82,427.24) .. (956.82,430) .. controls (956.82,432.76) and (954.58,435) .. (951.82,435) .. controls (949.05,435) and (946.82,432.76) .. (946.82,430) -- cycle ;

% Text Node
\draw (672,450) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (632,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (711.95,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billie}};
% Text Node
\draw (592,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (762,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{handsome}};
% Text Node
\draw (631.5,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (760.3,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Sudarśana}};
% Text Node
\draw (672.5,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (890,450) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (850,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (810,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (975.33,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{handsome}};
% Text Node
\draw (852,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (974.5,450) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Sudarśana}};
% Text Node
\draw (891,459) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (928,451) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{yē}};
% Text Node
\draw (928,460) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{who}}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (649.89,466.16) .. controls (665.41,476.13) and (681.1,475.81) .. (696.98,465.21) ;
\draw [shift={(698.45,464.19)}, rotate = 144.72] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(648.15,465)}, rotate = 34.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (869.17,466.16) .. controls (886.43,476.11) and (902.73,475.51) .. (918.08,464.37) ;
\draw [shift={(919.5,463.31)}, rotate = 146.95] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(867.23,465)}, rotate = 27.5] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> diagrams/plin2.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Straight Lines [id:da33048202469635357] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (687.5,570.97) -- (687.5,530) ;
%Straight Lines [id:da2585541363844097] 
\draw    (647.5,592.4) -- (687.5,572.4) ;
%Straight Lines [id:da4520423883002802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (687.5,592.4) -- (687.5,572.4) ;
%Straight Lines [id:da20634019624271005] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (727.5,592.4) -- (687.5,572.4) ;
%Shape: Circle [id:dp4787109186424132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (682.5,572.4) .. controls (682.5,569.64) and (684.74,567.4) .. (687.5,567.4) .. controls (690.26,567.4) and (692.5,569.64) .. (692.5,572.4) .. controls (692.5,575.16) and (690.26,577.4) .. (687.5,577.4) .. controls (684.74,577.4) and (682.5,575.16) .. (682.5,572.4) -- cycle ;
%Straight Lines [id:da9638210203895894] 
\draw    (807.5,592.4) -- (847.5,572.4) ;
%Straight Lines [id:da8984426754471284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (847.5,592.4) -- (847.5,572.4) ;
%Straight Lines [id:da21669938032070168] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (887.5,592.4) -- (847.5,572.4) ;
%Straight Lines [id:da40372499364303327] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (817.5,546.39) -- (817.5,530) ;
%Straight Lines [id:da5264925765423422] 
\draw    (780,592.4) -- (817.5,553.83) ;
%Curve Lines [id:da2812337458238786] 
\draw    (817.5,553.83) .. controls (818.5,560.46) and (836.5,572.17) .. (847.5,572.4) ;
%Curve Lines [id:da5173542822156838] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (817.5,553.83) .. controls (827.5,554.17) and (847.5,566.17) .. (847.5,570.97) ;
%Shape: Circle [id:dp30444676359163647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (842.5,572.4) .. controls (842.5,569.64) and (844.74,567.4) .. (847.5,567.4) .. controls (850.26,567.4) and (852.5,569.64) .. (852.5,572.4) .. controls (852.5,575.16) and (850.26,577.4) .. (847.5,577.4) .. controls (844.74,577.4) and (842.5,575.16) .. (842.5,572.4) -- cycle ;
%Shape: Circle [id:dp6450396089937386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (812.5,553.83) .. controls (812.5,551.07) and (814.74,548.83) .. (817.5,548.83) .. controls (820.26,548.83) and (822.5,551.07) .. (822.5,553.83) .. controls (822.5,556.59) and (820.26,558.83) .. (817.5,558.83) .. controls (814.74,558.83) and (812.5,556.59) .. (812.5,553.83) -- cycle ;
%Straight Lines [id:da1681546493142717] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (717.5,667.3) -- (717.5,630) ;
%Straight Lines [id:da7087337189647133] 
\draw    (677.5,688.26) -- (717.5,668.26) ;
%Straight Lines [id:da9924829455279656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (717.5,688.26) -- (717.5,668.26) ;
%Straight Lines [id:da7784158644402119] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (757.5,688.26) -- (717.5,668.26) ;
%Straight Lines [id:da6848777628227103] 
\draw    (837.5,688.26) -- (877.5,668.26) ;
%Straight Lines [id:da1796336165578265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (877.5,688.26) -- (877.5,668.26) ;
%Straight Lines [id:da5815999611726045] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (917.5,688.26) -- (877.5,668.26) ;
%Straight Lines [id:da6118158276665411] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (847.5,647.16) -- (847.5,630) ;
%Straight Lines [id:da29157844318374493] 
\draw    (810,687.85) -- (847.5,649.81) ;
%Curve Lines [id:da8097323297731829] 
\draw    (847.5,649.81) .. controls (848.5,657.33) and (866.5,668.84) .. (877.5,669.1) ;
%Curve Lines [id:da6596448631903666] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (847.5,649.81) .. controls (857.5,650.2) and (877.5,663.66) .. (877.5,669.1) ;
%Shape: Circle [id:dp5644969898677231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (712.5,668.26) .. controls (712.5,665.49) and (714.74,663.26) .. (717.5,663.26) .. controls (720.26,663.26) and (722.5,665.49) .. (722.5,668.26) .. controls (722.5,671.02) and (720.26,673.26) .. (717.5,673.26) .. controls (714.74,673.26) and (712.5,671.02) .. (712.5,668.26) -- cycle ;
%Shape: Circle [id:dp42316638289809827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (842.5,649.81) .. controls (842.5,647.05) and (844.74,644.81) .. (847.5,644.81) .. controls (850.26,644.81) and (852.5,647.05) .. (852.5,649.81) .. controls (852.5,652.57) and (850.26,654.81) .. (847.5,654.81) .. controls (844.74,654.81) and (842.5,652.57) .. (842.5,649.81) -- cycle ;
%Straight Lines [id:da5943063322329463] 
\draw    (628,655) -- (628,687.28) ;
%Shape: Ellipse [id:dp241347095064942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (623,655) .. controls (623,652.24) and (625.24,650) .. (628,650) .. controls (630.76,650) and (633,652.24) .. (633,655) .. controls (633,657.76) and (630.76,660) .. (628,660) .. controls (625.24,660) and (623,657.76) .. (623,655) -- cycle ;
%Down Arrow [id:dp47507975858114815] 
\draw   (760,632) -- (762.5,632) -- (762.5,620) -- (767.5,620) -- (767.5,632) -- (770,632) -- (765,640) -- cycle ;
%Shape: Ellipse [id:dp48669985206902155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (872.5,669.1) .. controls (872.5,666.34) and (874.74,664.1) .. (877.5,664.1) .. controls (880.26,664.1) and (882.5,666.34) .. (882.5,669.1) .. controls (882.5,671.86) and (880.26,674.1) .. (877.5,674.1) .. controls (874.74,674.1) and (872.5,671.86) .. (872.5,669.1) -- cycle ;
%Curve Lines [id:da7289497184733834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (701,715.2) .. controls (702.87,709.78) and (700.37,703.26) .. (691.86,700.52) ;
\draw [shift={(690,700)}, rotate = 21.33] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (727.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (687.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (727.5,601.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (687.5,601.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (847.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (807.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (807.5,601.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (887.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (887.5,601.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (780,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (647.5,592.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (757.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (717.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (628,687.68) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (757.5,697.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (717.5,697.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (877.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (837.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{takē}};
% Text Node
\draw (837.5,697.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{him}}};
% Text Node
\draw (917.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (917.5,697.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (677.5,688.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{yē}};
% Text Node
\draw (677.5,697.26) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{who}}};
% Text Node
\draw (810,687.85) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{sē}};
% Text Node
\draw (809,696.85) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{she}}};
% Text Node
\draw (628,655) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{6.35pt}\setlength\topsep{0pt}
\begin{center}
!
\end{center}

\end{minipage}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (663.33,606.45) .. controls (692.78,621.07) and (726.43,620.7) .. (764.27,605.32) ;
\draw [shift={(766,604.61)}, rotate = 159.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(661.5,605.52)}, rotate = 24.74] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (707.53,607.91) .. controls (733.37,620.81) and (760.13,620.66) .. (787.8,607.44) ;
\draw [shift={(789.5,606.62)}, rotate = 156.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(705.5,606.87)}, rotate = 24.75] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (737.04,704.31) .. controls (768.9,720.86) and (797.69,720.61) .. (823.43,703.55) ;
\draw [shift={(825,702.48)}, rotate = 146.46] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(735.04,703.26)}, rotate = 27.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (644.58,700.87) .. controls (700.36,722.52) and (752.19,722.03) .. (800.05,699.39) ;
\draw [shift={(801.5,698.7)}, rotate = 154.93] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(642,699.86)}, rotate = 21.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> diagrams/plin3.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Straight Lines [id:da1423221948036223] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (207.5,779.51) -- (207.5,740) ;
%Straight Lines [id:da6991886129761069] 
\draw    (167.5,799.8) -- (207.5,779.8) ;
%Straight Lines [id:da5173612920930074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (207.5,799.8) -- (207.5,779.8) ;
%Straight Lines [id:da7603033725989319] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (247.5,799.8) -- (207.5,779.8) ;
%Straight Lines [id:da9776417681009472] 
\draw    (357.5,799.8) -- (397.5,779.8) ;
%Straight Lines [id:da6780276759502623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.5,799.8) -- (397.5,779.8) ;
%Straight Lines [id:da7605742720614658] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (437.5,799.8) -- (397.5,779.8) ;
%Straight Lines [id:da7539795255929453] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (367.5,755.8) -- (367.5,740) ;
%Straight Lines [id:da2846622818316502] 
\draw    (317.5,793.8) -- (367.5,758.08) ;
%Curve Lines [id:da6932677294295734] 
\draw    (367.5,758.08) .. controls (368.5,766.37) and (386.5,779.23) .. (397.5,779.51) ;
%Curve Lines [id:da8415469149071858] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (367.5,758.08) .. controls (377.5,758.51) and (397.5,773.51) .. (397.5,779.51) ;
%Shape: Circle [id:dp8079614233008403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.5,779.8) .. controls (202.5,777.04) and (204.74,774.8) .. (207.5,774.8) .. controls (210.26,774.8) and (212.5,777.04) .. (212.5,779.8) .. controls (212.5,782.56) and (210.26,784.8) .. (207.5,784.8) .. controls (204.74,784.8) and (202.5,782.56) .. (202.5,779.8) -- cycle ;
%Shape: Circle [id:dp4822743399113928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.5,758.08) .. controls (362.5,755.32) and (364.74,753.08) .. (367.5,753.08) .. controls (370.26,753.08) and (372.5,755.32) .. (372.5,758.08) .. controls (372.5,760.84) and (370.26,763.08) .. (367.5,763.08) .. controls (364.74,763.08) and (362.5,760.84) .. (362.5,758.08) -- cycle ;
%Straight Lines [id:da7126927393611123] 
\draw    (287.5,765.23) -- (287.5,793.8) ;
%Shape: Circle [id:dp7047873242042948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.5,765.23) .. controls (282.5,762.46) and (284.74,760.23) .. (287.5,760.23) .. controls (290.26,760.23) and (292.5,762.46) .. (292.5,765.23) .. controls (292.5,767.99) and (290.26,770.23) .. (287.5,770.23) .. controls (284.74,770.23) and (282.5,767.99) .. (282.5,765.23) -- cycle ;
%Straight Lines [id:da5442616771967469] 
\draw    (367.5,804.8) -- (367.5,809.8) -- (347.5,809.8) -- (347.5,804.8) ;
%Straight Lines [id:da6685529008754708] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (220,681.63) -- (220,640) ;
%Straight Lines [id:da4442807675892758] 
\draw    (180,697) -- (220,677) ;
%Straight Lines [id:da8660271201109945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,697) -- (220,677) ;
%Straight Lines [id:da6366391251595492] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (260,697) -- (220,677) ;
%Straight Lines [id:da3838414593098275] 
\draw    (350,697) -- (390,677) ;
%Straight Lines [id:da9373502453205674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390,697) -- (390,677) ;
%Straight Lines [id:da7726685146201142] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (430,697) -- (390,677) ;
%Straight Lines [id:da924515816657175] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (360,656.65) -- (360,640) ;
%Straight Lines [id:da5186494205384719] 
\draw    (310,697) -- (360,658.57) ;
%Curve Lines [id:da7404097122497248] 
\draw    (360,658.57) .. controls (361,667.49) and (379,676.69) .. (390,677) ;
%Curve Lines [id:da14660848526811954] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (360,658.57) .. controls (370,659.04) and (390,670.55) .. (390,677) ;
%Shape: Circle [id:dp7114016032382563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355,658.05) .. controls (355,655.29) and (357.24,653.05) .. (360,653.05) .. controls (362.76,653.05) and (365,655.29) .. (365,658.05) .. controls (365,660.81) and (362.76,663.05) .. (360,663.05) .. controls (357.24,663.05) and (355,660.81) .. (355,658.05) -- cycle ;
%Shape: Circle [id:dp3205091662728279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,677) .. controls (215,674.24) and (217.24,672) .. (220,672) .. controls (222.76,672) and (225,674.24) .. (225,677) .. controls (225,679.76) and (222.76,682) .. (220,682) .. controls (217.24,682) and (215,679.76) .. (215,677) -- cycle ;
%Down Arrow [id:dp019782852265572748] 
\draw   (282,736) -- (284.5,736) -- (284.5,724) -- (289.5,724) -- (289.5,736) -- (292,736) -- (287,744) -- cycle ;
%Shape: Circle [id:dp2888645188541399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385,677) .. controls (385,674.24) and (387.24,672) .. (390,672) .. controls (392.76,672) and (395,674.24) .. (395,677) .. controls (395,679.76) and (392.76,682) .. (390,682) .. controls (387.24,682) and (385,679.76) .. (385,677) -- cycle ;
%Shape: Circle [id:dp7128373313141015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393,779.8) .. controls (393,777.31) and (395.01,775.3) .. (397.5,775.3) .. controls (399.99,775.3) and (402,777.31) .. (402,779.8) .. controls (402,782.28) and (399.99,784.3) .. (397.5,784.3) .. controls (395.01,784.3) and (393,782.28) .. (393,779.8) -- cycle ;
%Curve Lines [id:da8922902005906223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (311,825.2) .. controls (312.87,819.78) and (310.37,813.26) .. (301.86,810.52) ;
\draw [shift={(300,810)}, rotate = 21.33] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (247.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (207.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (167.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (247.5,808.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (207.5,808.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (397.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (317.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Lily}};
% Text Node
\draw (437.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (437.5,808.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (287.5,799.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{yākē}};
% Text Node
\draw (287.5,809.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{whom}}};
% Text Node
\draw (351,812.8) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{6.35pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{.}
\end{center}

\end{minipage}};
% Text Node
\draw (260,697) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (220,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (180,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (260,706) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (220,706) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (390,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{chocolate}};
% Text Node
\draw (350,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Billiekē}};
% Text Node
\draw (310,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Lily}};
% Text Node
\draw (350,706) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Billie}}};
% Text Node
\draw (430,697) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{dēẏa}};
% Text Node
\draw (430,706) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{gives}};
% Text Node
\draw (287.5,765.23) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{6.35pt}\setlength\topsep{0pt}
\begin{center}
!
\end{center}

\end{minipage}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (329.85,710.85) .. controls (295.45,723.89) and (265.36,724.2) .. (239.57,711.8) ;
\draw [shift={(238,711.03)}, rotate = 24.86] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(332,710.02)}, rotate = 159.74] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (342.54,815.89) .. controls (300.28,831.6) and (261.81,831.3) .. (227.08,815) ;
\draw [shift={(225.5,814.24)}, rotate = 25.89] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(344.5,815.15)}, rotate = 159.07] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> diagrams/polynomiallinks.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1022); %set diagram left start at 0, and has height of 1022

%Straight Lines [id:da618818137954405] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (596.8,220) -- (559.4,200) ;
%Right Arrow [id:dp37275270407890104] 
\draw   (720.78,192.98) -- (732.78,192.98) -- (732.78,190.48) -- (740.78,195.48) -- (732.78,200.48) -- (732.78,197.98) -- (720.78,197.98) -- cycle ;
%Straight Lines [id:da1349121599297578] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (559.4,200) -- (559.4,180) ;
%Straight Lines [id:da48377502255188276] 
\draw    (522,220) -- (559.4,200) ;
%Straight Lines [id:da8751849799246523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (559.4,220) -- (559.4,200) ;
%Straight Lines [id:da8046749007818568] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (677.54,200.48) -- (677.54,180.48) ;
%Straight Lines [id:da0872199205815718] 
\draw    (641.41,220.48) -- (677.54,200.48) ;
%Straight Lines [id:da5451053754210066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (677.54,220.48) -- (677.54,200.48) ;
%Straight Lines [id:da3980346881978315] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (713.66,220.48) -- (677.54,200.48) ;
%Straight Lines [id:da19202298873177903] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (823.77,220.48) -- (787.42,200.48) ;
%Straight Lines [id:da5395801642792813] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (787.42,200.48) -- (787.42,180.48) ;
%Straight Lines [id:da8588394377534081] 
\draw    (751.08,220.48) -- (787.42,200.48) ;
%Straight Lines [id:da40771200956614384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (787.42,220.48) -- (787.42,200.48) ;
%Shape: Circle [id:dp19969564704693998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (782.42,200.48) .. controls (782.42,197.72) and (784.66,195.48) .. (787.42,195.48) .. controls (790.19,195.48) and (792.42,197.72) .. (792.42,200.48) .. controls (792.42,203.25) and (790.19,205.48) .. (787.42,205.48) .. controls (784.66,205.48) and (782.42,203.25) .. (782.42,200.48) -- cycle ;
%Straight Lines [id:da5402526636849209] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (903.49,200.48) -- (903.49,180.48) ;
%Straight Lines [id:da7705342155301822] 
\draw    (868.09,220.48) -- (903.49,200.48) ;
%Straight Lines [id:da9200623801540903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (903.49,220.48) -- (903.49,200.48) ;
%Straight Lines [id:da27937762872501704] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (938.88,220.48) -- (903.49,200.48) ;
%Shape: Ellipse [id:dp5278800927027294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (898.49,200.48) .. controls (898.49,197.72) and (900.73,195.48) .. (903.49,195.48) .. controls (906.25,195.48) and (908.49,197.72) .. (908.49,200.48) .. controls (908.49,203.25) and (906.25,205.48) .. (903.49,205.48) .. controls (900.73,205.48) and (898.49,203.25) .. (898.49,200.48) -- cycle ;
%Straight Lines [id:da9901736611194916] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (596.86,300) -- (559.43,280) ;
%Straight Lines [id:da3152349069489063] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (559.43,280) -- (559.43,260) ;
%Straight Lines [id:da4078563180049316] 
\draw    (522,300) -- (559.43,280) ;
%Straight Lines [id:da6790889003361882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (559.43,300) -- (559.43,280) ;
%Shape: Circle [id:dp5039580188213708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.4,200) .. controls (554.4,197.24) and (556.64,195) .. (559.4,195) .. controls (562.16,195) and (564.4,197.24) .. (564.4,200) .. controls (564.4,202.76) and (562.16,205) .. (559.4,205) .. controls (556.64,205) and (554.4,202.76) .. (554.4,200) -- cycle ;
%Straight Lines [id:da27067225126928374] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (675.93,280) -- (675.93,260) ;
%Straight Lines [id:da5745423246934589] 
\draw    (639.81,300) -- (675.93,280) ;
%Straight Lines [id:da046514971982097086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (675.93,300) -- (675.93,280) ;
%Straight Lines [id:da39730477206623904] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (712.04,300) -- (675.93,280) ;
%Shape: Ellipse [id:dp05834321710068269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (672.54,200.48) .. controls (672.54,197.72) and (674.78,195.48) .. (677.54,195.48) .. controls (680.3,195.48) and (682.54,197.72) .. (682.54,200.48) .. controls (682.54,203.25) and (680.3,205.48) .. (677.54,205.48) .. controls (674.78,205.48) and (672.54,203.25) .. (672.54,200.48) -- cycle ;
%Straight Lines [id:da5824276268561344] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (829.51,300) -- (790.93,280) ;
%Straight Lines [id:da026999650349420312] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (790.93,280) -- (790.93,260) ;
%Straight Lines [id:da16349062051861818] 
\draw    (752.35,300) -- (790.93,280) ;
%Straight Lines [id:da9328876444530576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (790.93,300) -- (790.93,280) ;
%Shape: Circle [id:dp19753503315400156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (785.93,280) .. controls (785.93,277.24) and (788.17,275) .. (790.93,275) .. controls (793.69,275) and (795.93,277.24) .. (795.93,280) .. controls (795.93,282.76) and (793.69,285) .. (790.93,285) .. controls (788.17,285) and (785.93,282.76) .. (785.93,280) -- cycle ;
%Straight Lines [id:da584235464135452] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (900.62,280) -- (900.62,260) ;
%Straight Lines [id:da11003908289789632] 
\draw    (863.13,300) -- (900.62,280) ;
%Straight Lines [id:da10777349126281943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (900.62,300) -- (900.62,280) ;
%Straight Lines [id:da9899362301529812] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (938.12,300) -- (900.62,280) ;
%Shape: Ellipse [id:dp15090760605184572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (895.62,280) .. controls (895.62,277.24) and (897.86,275) .. (900.62,275) .. controls (903.38,275) and (905.62,277.24) .. (905.62,280) .. controls (905.62,282.76) and (903.38,285) .. (900.62,285) .. controls (897.86,285) and (895.62,282.76) .. (895.62,280) -- cycle ;
%Right Arrow [id:dp07830216352281016] 
\draw   (720.77,272.5) -- (732.77,272.5) -- (732.77,270) -- (740.77,275) -- (732.77,280) -- (732.77,277.5) -- (720.77,277.5) -- cycle ;
%Shape: Circle [id:dp7360500642181435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (670.93,280) .. controls (670.93,277.24) and (673.16,275) .. (675.93,275) .. controls (678.69,275) and (680.93,277.24) .. (680.93,280) .. controls (680.93,282.76) and (678.69,285) .. (675.93,285) .. controls (673.16,285) and (670.93,282.76) .. (670.93,280) -- cycle ;
%Shape: Circle [id:dp3850384919298716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.43,280) .. controls (554.43,277.24) and (556.67,275) .. (559.43,275) .. controls (562.19,275) and (564.43,277.24) .. (564.43,280) .. controls (564.43,282.76) and (562.19,285) .. (559.43,285) .. controls (556.67,285) and (554.43,282.76) .. (554.43,280) -- cycle ;

% Text Node
\draw (861.1,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{\textit{she}}};
% Text Node
\draw (559.4,220) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{apple}};
% Text Node
\draw (641.41,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (522,220) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (677.54,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{apple}};
% Text Node
\draw (713.66,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{khāẏa}};
% Text Node
\draw (711.28,229.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{eats}}};
% Text Node
\draw (787.42,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{apple}};
% Text Node
\draw (868.09,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (752.38,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (903.49,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{ēṭā}};
% Text Node
\draw (902.6,229.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{it}}};
% Text Node
\draw (938.88,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{khāẏa}};
% Text Node
\draw (941.28,229.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{eats}}};
% Text Node
\draw (596.8,220) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (597.26,229.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (823.77,220.48) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (824.68,229.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (559.43,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{apple}};
% Text Node
\draw (639.81,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (522,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (675.93,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{ēṭā}};
% Text Node
\draw (676.27,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{it}}};
% Text Node
\draw (712.04,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{khāẏa}};
% Text Node
\draw (711.27,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{eats}}};
% Text Node
\draw (596.86,300) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (597.32,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Text Node
\draw (790.93,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{apple}};
% Text Node
\draw (863.13,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{sē}};
% Text Node
\draw (752.35,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{Millie}};
% Text Node
\draw (900.62,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{ēṭā}};
% Text Node
\draw (899.68,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{it}}};
% Text Node
\draw (938.12,300) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\underline{khāẏa}};
% Text Node
\draw (941.27,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{eats}}};
% Text Node
\draw (829.51,300) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize \underline{bhālōbāsē}}};
% Text Node
\draw (828.27,309) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{loves}}};
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (660.51,233.88) .. controls (628.19,247.19) and (599.97,247.41) .. (575.87,234.51) ;
\draw [shift={(574.4,233.7)}, rotate = 27] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(662.54,233.03)}, rotate = 158.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (891.39,232.51) .. controls (857.97,247.06) and (828.81,247.85) .. (803.94,234.9) ;
\draw [shift={(802.42,234.09)}, rotate = 26.02] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(893.49,231.59)}, rotate = 157.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (664.04,312.81) .. controls (633.89,328.44) and (604.59,329.03) .. (576.17,314.58) ;
\draw [shift={(574.43,313.68)}, rotate = 25.4] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(665.93,311.81)}, rotate = 153.99] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (538.1,313.25) .. controls (571.69,327.31) and (600.44,327.69) .. (624.35,314.39) ;
\draw [shift={(625.81,313.56)}, rotate = 152.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(536,312.36)}, rotate = 21.82] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (888.77,313.64) .. controls (865,328.08) and (837.85,328.17) .. (807.33,313.89) ;
\draw [shift={(805.93,313.22)}, rotate = 23.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(890.62,312.48)}, rotate = 150.85] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% Connection
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (768.2,314.18) .. controls (797.87,328.89) and (826.13,328.37) .. (852.98,312.62) ;
\draw [shift={(854.63,311.63)}, rotate = 151.19] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(766.35,313.24)}, rotate = 24.95] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\end{tikzpicture}

==> diagrams/sententialcomplementtable.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1015); %set diagram left start at 0, and has height of 1015

%Shape: Rectangle [id:dp9890972049121283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,80) -- (72.06,80) -- (72.06,103.28) -- (50,103.28) -- cycle ;
%Shape: Rectangle [id:dp9790687148124685] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (72.06,80) -- (300,80) -- (300,103.28) -- (72.06,103.28) -- cycle ;
%Shape: Rectangle [id:dp7720335516970078] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,103.67) -- (72.06,103.67) -- (72.06,205) -- (50,205) -- cycle ;
%Shape: Rectangle [id:dp11834984490238187] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (72.06,103.28) -- (300,103.28) -- (300,204.62) -- (72.06,204.62) -- cycle ;
%Shape: Rectangle [id:dp048338347685769834] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,205) -- (72.06,205) -- (72.06,315.29) -- (50,315.29) -- cycle ;
%Shape: Rectangle [id:dp10680658321351899] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (72.06,205) -- (300,205) -- (300,315.29) -- (72.06,315.29) -- cycle ;
%Shape: Polygon Curved [id:ds5215348499579505] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.26,146.58) .. controls (160.45,147.11) and (231.95,159.3) .. (186.91,176.46) .. controls (141.88,193.61) and (160.07,146.06) .. (160.26,146.58) -- cycle ;
%Straight Lines [id:da07701012577922695] 
\draw    (193.08,190) -- (205.33,190) ;
%Curve Lines [id:da7112080533922026] 
\draw    (130,120) .. controls (125.4,137.16) and (159.65,134.79) .. (160.26,146.58) ;
%Curve Lines [id:da953167494051975] 
\draw    (160.26,146.58) .. controls (155.66,163.74) and (129.39,178.21) .. (130,190) ;
%Curve Lines [id:da023586304906661137] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (160.26,146.58) .. controls (203.76,145.21) and (229.69,173.46) .. (230,190) ;
%Curve Lines [id:da6305524499049665] 
\draw    (180.79,164.2) .. controls (176.19,181.36) and (169.39,178.21) .. (170,190) ;
%Curve Lines [id:da4993306215443455] 
\draw    (199.2,190) .. controls (203.8,173.66) and (179.87,179.68) .. (180.79,164.2) ;
%Curve Lines [id:da995738879004549] 
\draw    (200,120) .. controls (208.5,139) and (180.17,152.41) .. (180.79,164.2) ;
%Curve Lines [id:da7780894367242713] 
\draw    (170,120) .. controls (160.5,132) and (179.87,153.17) .. (180.79,164.2) ;
%Shape: Rectangle [id:dp0807981702806464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.66,158.07) -- (186.91,158.07) -- (186.91,170.33) -- (174.66,170.33) -- cycle ;
%Shape: Polygon Curved [id:ds5795370310388793] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.73,245.92) .. controls (194.02,238.9) and (296.92,265.18) .. (263.25,283.68) .. controls (229.58,302.19) and (181.43,252.94) .. (187.73,245.92) -- cycle ;
%Straight Lines [id:da8369398433644372] 
\draw    (256,300) -- (266,300) ;
%Curve Lines [id:da17321684144478577] 
\draw    (238.08,267.7) .. controls (233.36,285.32) and (229.37,287.89) .. (230,300) ;
%Curve Lines [id:da5313816313006487] 
\draw    (260,300) .. controls (264.72,279.54) and (237.13,287.08) .. (238.08,267.7) ;
%Curve Lines [id:da5905015708196854] 
\draw    (260,220) .. controls (268.5,244) and (237.45,255.59) .. (238.08,267.7) ;
%Curve Lines [id:da31870189994106923] 
\draw    (230,220) .. controls (217.73,233.22) and (237.13,256.37) .. (238.08,267.7) ;
%Shape: Rectangle [id:dp6531820751479063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.78,261.41) -- (244.37,261.41) -- (244.37,273.99) -- (231.78,273.99) -- cycle ;
%Shape: Polygon Curved [id:ds17542519881943264] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.17,245.92) .. controls (180.95,238.9) and (79.15,265.18) .. (112.46,283.68) .. controls (145.77,302.19) and (193.4,252.94) .. (187.17,245.92) -- cycle ;
%Straight Lines [id:da44277999029070736] 
\draw    (156.11,300) -- (149.82,300) -- (143.53,300) ;
%Curve Lines [id:da8518024894964178] 
\draw    (137.37,267.7) .. controls (142.04,290.31) and (150.44,284.46) .. (149.82,300) ;
%Curve Lines [id:da14784818563179603] 
\draw    (120,300) .. controls (115.33,284.06) and (138.3,282.8) .. (137.37,267.7) ;
%Curve Lines [id:da32076509939187803] 
\draw    (120,220) .. controls (107.86,238.25) and (137.99,255.59) .. (137.37,267.7) ;
%Curve Lines [id:da5406305778927961] 
\draw    (150,220) .. controls (162.14,233.22) and (138.3,256.37) .. (137.37,267.7) ;
%Shape: Rectangle [id:dp6072089984246121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.59,261.41) -- (131.14,261.41) -- (131.14,273.99) -- (143.59,273.99) -- cycle ;
%Curve Lines [id:da4809442594094173] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (187.73,245.92) .. controls (188.54,256.94) and (176.47,286.77) .. (190,300) ;
%Shape: Circle [id:dp04962606930992042] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.26,146.58) .. controls (155.26,143.82) and (157.5,141.58) .. (160.26,141.58) .. controls (163.02,141.58) and (165.26,143.82) .. (165.26,146.58) .. controls (165.26,149.34) and (163.02,151.58) .. (160.26,151.58) .. controls (157.5,151.58) and (155.26,149.34) .. (155.26,146.58) -- cycle ;
%Shape: Circle [id:dp041053711465510956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.73,245.92) .. controls (182.73,243.16) and (184.97,240.92) .. (187.73,240.92) .. controls (190.49,240.92) and (192.73,243.16) .. (192.73,245.92) .. controls (192.73,248.68) and (190.49,250.92) .. (187.73,250.92) .. controls (184.97,250.92) and (182.73,248.68) .. (182.73,245.92) -- cycle ;

% Text Node
\draw (61.03,154.33) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Sent. Compt. Verb}};
% Text Node
\draw (61.03,260.15) node  [font=\footnotesize,rotate=-270] [align=left] {{\scriptsize Conjunction}};
% Text Node
\draw (126,300) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {${{\texttt{NP}}_{\texttt{S}}}_{o1}$};
% Text Node
\draw (236,300) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {${{\texttt{NP}}_{\texttt{S}}}_{o2}$};
% Text Node
\draw (149.82,300) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {${~~~~\texttt{\underline{NP}}}_{\texttt{S}_{i1}}$};
% Text Node
\draw (260,300) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$~~~~~\underline{\texttt{NP}}_{\texttt{S}_{i2}}$};
% Text Node
\draw (190,300) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\texttt{CNJ}$};
% Text Node
\draw (233.89,218.05) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (125,218) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$\dotsc $};
% Text Node
\draw (130,120) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\texttt{NP}$};
% Text Node
\draw (230,190) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\texttt{SCV}$};
% Text Node
\draw (130,190) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\texttt{NP}$};
% Text Node
\draw (173,190) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\texttt{NP}_{\texttt{S}_{o}}$};
% Text Node
\draw (170,120) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \texttt{NP}\times (  o+  i)$};
% Text Node
\draw (173.59,117.83) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (175.5,92.5) node  [font=\footnotesize] [align=left] {Text Diagram};
% Text Node
\draw (137.37,267.7) node  [font=\footnotesize]  {$\textit{\texttt{S}}_{1}$};
% Text Node
\draw (238.08,267.7) node  [font=\footnotesize]  {$\textit{\texttt{S}}_{2}$};
% Text Node
\draw (180.79,164.2) node  [font=\footnotesize]  {$\textit{\texttt{S}}$};
% Text Node
\draw (199.2,190) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$~~~\underline{\texttt{NP}}_{\texttt{S}_{i}}$};


\end{tikzpicture}

==> diagrams/text_circuit_2.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1067); %set diagram left start at 0, and has height of 1067




%Shape: Rectangle [id:dp36300819370907345] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160,400) -- (210,400) -- (210,430) -- (160,430) -- cycle ;
%Shape: Rectangle [id:dp9824576667320905] 
\draw  [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ] (150,390) -- (260,390) -- (260,440) -- (150,440) -- cycle ;
%Shape: Rectangle [id:dp8665270688299221] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160,330) -- (220,330) -- (220,360) -- (160,360) -- cycle ;
%Curve Lines [id:da6688330009466079] 
\draw    (110,300) .. controls (110,328.97) and (169.33,303.05) .. (170,330) ;
%Curve Lines [id:da6896330574025592] 
\draw    (180,300) .. controls (181,328) and (211.35,307.77) .. (210,330) ;
%Curve Lines [id:da6328929768853591] 
\draw    (200,390) .. controls (190,373) and (282,380) .. (290,300) ;
%Curve Lines [id:da25676069030076687] 
\draw    (170,360) .. controls (176,377) and (163,377) .. (170,390) ;
%Curve Lines [id:da37114308988834355] 
\draw    (210,360) .. controls (212,387) and (241,365) .. (240,390) ;
%Curve Lines [id:da4496961792878147] 
\draw    (170,440) .. controls (170,465) and (115.39,454.5) .. (110,470) ;
%Curve Lines [id:da07014500561564208] 
\draw    (200,440) .. controls (200,456.84) and (290,451.81) .. (290,470) ;
%Curve Lines [id:da3626956229328996] 
\draw    (240,440) .. controls (240,456.84) and (180,451.81) .. (180,470) ;

% Text Node
\draw (180,300) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Billie};
% Text Node
\draw (290,300) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {chocolate};
% Text Node
\draw (110,300) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Millie};
% Text Node
\draw (185.5,351.5) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{~~~loves}}};
% Text Node
\draw (189.5,339.5) node  [font=\footnotesize] [align=left] {bhālōbāsē};
% Text Node
\draw (239.5,420.5) node  [font=\footnotesize] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{to}}};
% Text Node
\draw (236.5,408.5) node  [font=\footnotesize] [align=left] {prati};
% Text Node
\draw (181,421.5) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textit{~~~gives}};
% Text Node
\draw (185,409.5) node  [font=\footnotesize] [align=left] {dēẏa};


\end{tikzpicture}

==> diagrams/text_cirucit_eng.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1067); %set diagram left start at 0, and has height of 1067

%Curve Lines [id:da19880962508231703] 
\draw    (520,400) .. controls (502,382) and (642,357) .. (500,310) ;
%Shape: Rectangle [id:dp8943137471204669] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (480,410) -- (530,410) -- (530,440) -- (480,440) -- cycle ;
%Shape: Rectangle [id:dp5216915590116558] 
\draw  [color={rgb, 255:red, 48; green, 77; blue, 225 }  ,draw opacity=1 ] (470,400) -- (580,400) -- (580,450) -- (470,450) -- cycle ;
%Shape: Rectangle [id:dp6948365944496272] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (480,340) -- (540,340) -- (540,370) -- (480,370) -- cycle ;
%Curve Lines [id:da4848202804285564] 
\draw    (430,310) .. controls (430,338.97) and (489.33,313.05) .. (490,340) ;
%Curve Lines [id:da8597101056863221] 
\draw    (530,340) .. controls (530,308) and (610.5,340) .. (610,310) ;
%Curve Lines [id:da3144240004420624] 
\draw    (530,370) .. controls (530.67,388.87) and (559,376) .. (560,400) ;
%Curve Lines [id:da21213785053971113] 
\draw    (490,450) .. controls (490,475) and (437.89,464.5) .. (432.5,480) ;
%Curve Lines [id:da7583418656472498] 
\draw    (560,450) .. controls (560,466.84) and (610,461.81) .. (610,480) ;
%Curve Lines [id:da15889845637491706] 
\draw    (520,450) .. controls (520,466.84) and (500,461.81) .. (500,480) ;
%Curve Lines [id:da7096902372113304] 
\draw    (490,370) .. controls (496,387) and (483,387) .. (490,400) ;

% Text Node
\draw (610,310) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Billie};
% Text Node
\draw (500,310) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {chocolate};
% Text Node
\draw (430,310) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Millie};
% Text Node
\draw (510,355) node  [font=\footnotesize] [align=left] {loves};
% Text Node
\draw (505,425) node  [font=\footnotesize] [align=left] {gives};
% Text Node
\draw (557,421.5) node  [font=\footnotesize] [align=left] {to};


\end{tikzpicture}

==> diagrams/txt_ciruit_1.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1067); %set diagram left start at 0, and has height of 1067

%Shape: Rectangle [id:dp5730507379617074] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (320,770) -- (390,770) -- (390,800) -- (320,800) -- cycle ;
%Curve Lines [id:da7106304797159676] 
\draw    (290,670) .. controls (279.91,720.45) and (351.64,706.36) .. (340,770) ;
%Shape: Rectangle [id:dp5516816669304618] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (390,710.86) -- (460,710.86) -- (460,740) -- (390,740) -- cycle ;
%Curve Lines [id:da05331113771855145] 
\draw    (430,710) .. controls (434.66,696.81) and (426.9,690.96) .. (430,670) ;
%Curve Lines [id:da7812102087190518] 
\draw    (370,770) .. controls (374.66,756.81) and (426.9,760.96) .. (430,740) ;
%Curve Lines [id:da09915269871911625] 
\draw    (430,830) .. controls (434.66,816.81) and (366.9,820.96) .. (370,800) ;
%Curve Lines [id:da16852895912904287] 
\draw    (290,830) .. controls (294.66,816.81) and (336.9,820.96) .. (340,800) ;

% Text Node
\draw (355,785) node  [font=\footnotesize] [align=left] {bhālōbāsē/\\ \ \ \ \ loves};
% Text Node
\draw (430,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Billie};
% Text Node
\draw (290,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Millie};
% Text Node
\draw (425,725.43) node  [font=\footnotesize] [align=left] {sudarśana/\\handsome};


\end{tikzpicture}

==> diagrams/update1.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1067); %set diagram left start at 0, and has height of 1067

%Shape: Rectangle [id:dp5730507379617074] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (320,770) -- (390,770) -- (390,800) -- (320,800) -- cycle ;
%Curve Lines [id:da7106304797159676] 
\draw    (290,670) .. controls (279.91,720.45) and (351.64,706.36) .. (340,770) ;
%Shape: Rectangle [id:dp5516816669304618] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (390,720) -- (460,720) -- (460,750) -- (390,750) -- cycle ;
%Curve Lines [id:da05331113771855145] 
\draw    (410,720) .. controls (403,709) and (433,694) .. (430,670) ;
%Curve Lines [id:da7812102087190518] 
\draw    (370,770) .. controls (374.66,756.81) and (406.9,770.96) .. (410,750) ;
%Curve Lines [id:da09915269871911625] 
\draw    (430,830) .. controls (434.66,816.81) and (366.9,820.96) .. (370,800) ;
%Curve Lines [id:da16852895912904287] 
\draw    (290,830) .. controls (294.66,816.81) and (336.9,820.96) .. (340,800) ;
%Curve Lines [id:da1370761762104884] 
\draw    (380,690) .. controls (388,712) and (406,680) .. (413,707) ;
%Shape: Circle [id:dp9891624908684965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,707) .. controls (416,705.34) and (414.66,704) .. (413,704) .. controls (411.34,704) and (410,705.34) .. (410,707) .. controls (410,708.66) and (411.34,710) .. (413,710) .. controls (414.66,710) and (416,708.66) .. (416,707) -- cycle ;
%Shape: Triangle [id:dp9057748219723781] 
\draw   (380,667.14) -- (400,690) -- (360,690) -- cycle ;

% Text Node
\draw (355,785) node  [font=\footnotesize] [align=left] {loves};
% Text Node
\draw (430,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Billie};
% Text Node
\draw (290,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Millie};
% Text Node
\draw (425,735) node  [font=\footnotesize] [align=left] {handsome};
% Text Node
\draw (380.86,683.43) node  [font=\tiny] [align=left] {person};


\end{tikzpicture}

==> diagrams/update2.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1067); %set diagram left start at 0, and has height of 1067


%Shape: Rectangle [id:dp5730507379617074] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (320,770) -- (390,770) -- (390,800) -- (320,800) -- cycle ;
%Curve Lines [id:da7106304797159676] 
\draw    (290,670) .. controls (279.91,720.45) and (351.64,706.36) .. (340,770) ;
%Shape: Rectangle [id:dp5516816669304618] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (390,720) -- (460,720) -- (460,750) -- (390,750) -- cycle ;
%Curve Lines [id:da05331113771855145] 
\draw    (410,720) .. controls (403,709) and (433,694) .. (430,670) ;
%Curve Lines [id:da7812102087190518] 
\draw    (370,770) .. controls (374.66,756.81) and (406.9,770.96) .. (410,750) ;
%Curve Lines [id:da09915269871911625] 
\draw    (430,830) .. controls (434.66,816.81) and (366.9,820.96) .. (370,800) ;
%Curve Lines [id:da16852895912904287] 
\draw    (290,830) .. controls (294.66,816.81) and (336.9,820.96) .. (340,800) ;
%Curve Lines [id:da1370761762104884] 
\draw    (380,690) .. controls (388,712) and (406,680) .. (413,707) ;
%Shape: Circle [id:dp9891624908684965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,707) .. controls (416,705.34) and (414.66,704) .. (413,704) .. controls (411.34,704) and (410,705.34) .. (410,707) .. controls (410,708.66) and (411.34,710) .. (413,710) .. controls (414.66,710) and (416,708.66) .. (416,707) -- cycle ;
%Shape: Triangle [id:dp9057748219723781] 
\draw   (380,667.14) -- (400,690) -- (360,690) -- cycle ;

% Text Node
\draw (430,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Billie};
% Text Node
\draw (290,670) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Millie};
% Text Node
\draw (355,785) node  [font=\footnotesize] [align=left] {bhālōbāsē};
% Text Node
\draw (425,735) node  [font=\footnotesize] [align=left] {sudarśana};
% Text Node
\draw (380,685.58) node  [font=\tiny] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{male}}};
% Text Node
\draw (380.5,680.5) node  [font=\tiny] [align=left] {puruṣa};


\end{tikzpicture}
